Trajectory Planning for Non-Communicating Mobile Robots using Inverse Optimal Control

To enable an efficient interaction of non-communicating mobile robots in collision avoidance scenarios, we present a novel combined trajectory planning and prediction algorithm. Inverse optimal control is used to estimate unknown goal states of all robots based on observed past trajectories. Each robot also takes the perspective of other robots in considering self-prediction and solves a joint prediction problem using the estimated goal states. The resulting predictions are then considered for planning. Simulation results of scenarios with 2-8 robots show that the median of the durations until all vehicles reach their goals is 9.8 % faster compared to planning with constant acceleration based estimated goal states. Moreover, the proposed approach never leads to the solver being unable to find a solution to the planning or prediction problem.

==> img/box_plots/box_plot_computation_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0.5,3,5.5},
xticklabels={1,2,3},
ylabel={$t$ in s},
y grid style={darkgray176},
ymin=0, ymax=150,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100},
yticklabels={0.1,1,10,100}
]
\path [draw=black, fill=lightblue]
(axis cs:2.1,0.125708333333333)
--(axis cs:2.9,0.125708333333333)
--(axis cs:2.9,0.459625)
--(axis cs:2.1,0.459625)
--(axis cs:2.1,0.125708333333333)
--cycle;
\addplot [black]
table {%
2.5 0.125708333333333
2.5 0.0395
};
\addplot [black]
table {%
2.5 0.459625
2.5 0.79025
};
\addplot [black]
table {%
2.3 0.0395
2.7 0.0395
};
\addplot [black]
table {%
2.3 0.79025
2.7 0.79025
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2.5 0.98125
2.5 5.7305
2.5 1.27783333333333
};
\path [draw=black, fill=lightblue]
(axis cs:4.6,0.232520833333333)
--(axis cs:5.4,0.232520833333333)
--(axis cs:5.4,0.999158333333333)
--(axis cs:4.6,0.999158333333333)
--(axis cs:4.6,0.232520833333333)
--cycle;
\addplot [black]
table {%
5 0.232520833333333
5 0.0465
};
\addplot [black]
table {%
5 0.999158333333333
5 1.837
};
\addplot [black]
table {%
4.8 0.0465
5.2 0.0465
};
\addplot [black]
table {%
4.8 1.837
5.2 1.837
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5 3.49675
5 11.64425
5 8.029
5 4.0345
5 17.0881666666667
};
\path [draw=black, fill=lightblue]
(axis cs:0.1,0.744041666666667)
--(axis cs:0.9,0.744041666666667)
--(axis cs:0.9,2.45515)
--(axis cs:0.1,2.45515)
--(axis cs:0.1,0.744041666666667)
--cycle;
\addplot [black]
table {%
0.5 0.744041666666667
0.5 0.083
};
\addplot [black]
table {%
0.5 2.45515
0.5 4.486875
};
\addplot [black]
table {%
0.3 0.083
0.7 0.083
};
\addplot [black]
table {%
0.3 4.486875
0.7 4.486875
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
0.5 11.97
0.5 12.5726666666667
0.5 6.88083333333333
0.5 11.7838571428571
0.5 8.43385714285714
0.5 23.3972857142857
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:3.1,0.740583333333333)
--(axis cs:3.9,0.740583333333333)
--(axis cs:3.9,6.41568303571429)
--(axis cs:3.1,6.41568303571429)
--(axis cs:3.1,0.740583333333333)
--cycle;
\addplot [black]
table {%
3.5 0.740583333333333
3.5 0.134
};
\addplot [black]
table {%
3.5 6.41568303571429
3.5 13.8692
};
\addplot [black]
table {%
3.3 0.134
3.7 0.134
};
\addplot [black]
table {%
3.3 13.8692
3.7 13.8692
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.5 21.7725
3.5 35.24225
3.5 86.5143333333333
3.5 21.6017142857143
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:5.6,0.986875)
--(axis cs:6.4,0.986875)
--(axis cs:6.4,23.7468125)
--(axis cs:5.6,23.7468125)
--(axis cs:5.6,0.986875)
--cycle;
\addplot [black]
table {%
6 0.986875
6 0.314
};
\addplot [black]
table {%
6 23.7468125
6 50.6585
};
\addplot [black]
table {%
5.8 0.314
6.2 0.314
};
\addplot [black]
table {%
5.8 50.6585
6.2 50.6585
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6 63.52325
6 72.3965
6 662.294666666667
6 76.617
6 109.179857142857
6 98.35975
};
\addplot [darkgoldenrod16612945]
table {%
2.1 0.258416666666667
2.9 0.258416666666667
};
\addplot [darkgoldenrod16612945]
table {%
4.6 0.64855
5.4 0.64855
};
\addplot [darkgoldenrod16612945]
table {%
0.1 1.189875
0.9 1.189875
};
\addplot [darkgoldenrod16612945]
table {%
3.1 2.57991666666667
3.9 2.57991666666667
};
\addplot [darkgoldenrod16612945]
table {%
5.6 4.6705
6.4 4.6705
};
\end{axis}

\end{tikzpicture}


==> img/box_plots/box_plot_driven_distances.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0.5,3,5.5},
xticklabels={1,2,3},
ylabel={Distance in m},
y grid style={darkgray176},
ymin=7, ymax=150,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100},
yticklabels={0.1,1,10,100}
]
\path [draw=black, fill=lightblue]
(axis cs:-0.4,28.13)
--(axis cs:0.4,28.13)
--(axis cs:0.4,46.666)
--(axis cs:-0.4,46.666)
--(axis cs:-0.4,28.13)
--cycle;
\addplot [black]
table {%
0 28.13
0 16.35
};
\addplot [black]
table {%
0 46.666
0 71.728
};
\addplot [black]
table {%
-0.2 16.35
0.2 16.35
};
\addplot [black]
table {%
-0.2 71.728
0.2 71.728
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
0 85.156
};
\path [draw=black, fill=lightblue]
(axis cs:2.1,32.2205)
--(axis cs:2.9,32.2205)
--(axis cs:2.9,55.70925)
--(axis cs:2.1,55.70925)
--(axis cs:2.1,32.2205)
--cycle;
\addplot [black]
table {%
2.5 32.2205
2.5 17.334
};
\addplot [black]
table {%
2.5 55.70925
2.5 82.436
};
\addplot [black]
table {%
2.3 17.334
2.7 17.334
};
\addplot [black]
table {%
2.3 82.436
2.7 82.436
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2.5 93.766
};
\path [draw=black, fill=lightblue]
(axis cs:4.6,38.076)
--(axis cs:5.4,38.076)
--(axis cs:5.4,72.3905)
--(axis cs:4.6,72.3905)
--(axis cs:4.6,38.076)
--cycle;
\addplot [black]
table {%
5 38.076
5 19.299
};
\addplot [black]
table {%
5 72.3905
5 110.28
};
\addplot [black]
table {%
4.8 19.299
5.2 19.299
};
\addplot [black]
table {%
4.8 110.28
5.2 110.28
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5 130.806
5 177.436
5 130.191
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:0.6,9.58258333333333)
--(axis cs:1.4,9.58258333333333)
--(axis cs:1.4,10.3835)
--(axis cs:0.6,10.3835)
--(axis cs:0.6,9.58258333333333)
--cycle;
\addplot [black]
table {%
1 9.58258333333333
1 8.58024999999999
};
\addplot [black]
table {%
1 10.3835
1 11.507
};
\addplot [black]
table {%
0.8 8.58024999999999
1.2 8.58024999999999
};
\addplot [black]
table {%
0.8 11.507
1.2 11.507
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 8.175
1 8.20133333333333
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:3.1,10.7994583333333)
--(axis cs:3.9,10.7994583333333)
--(axis cs:3.9,11.72925)
--(axis cs:3.1,11.72925)
--(axis cs:3.1,10.7994583333333)
--cycle;
\addplot [black]
table {%
3.5 10.7994583333333
3.5 9.65
};
\addplot [black]
table {%
3.5 11.72925
3.5 12.6795
};
\addplot [black]
table {%
3.3 9.65
3.7 9.65
};
\addplot [black]
table {%
3.3 12.6795
3.7 12.6795
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.5 8.667
3.5 9.274
3.5 14.00775
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:5.6,11.9728333333333)
--(axis cs:6.4,11.9728333333333)
--(axis cs:6.4,16.478125)
--(axis cs:5.6,16.478125)
--(axis cs:5.6,11.9728333333333)
--cycle;
\addplot [black]
table {%
6 11.9728333333333
6 9.6495
};
\addplot [black]
table {%
6 16.478125
6 21.801
};
\addplot [black]
table {%
5.8 9.6495
6.2 9.6495
};
\addplot [black]
table {%
5.8 21.801
6.2 21.801
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6 25.348
};
\addplot [darkgoldenrod16612945]
table {%
-0.4 38.3455
0.4 38.3455
};
\addplot [darkgoldenrod16612945]
table {%
2.1 45.7435
2.9 45.7435
};
\addplot [darkgoldenrod16612945]
table {%
4.6 52.388
5.4 52.388
};
\addplot [darkgoldenrod16612945]
table {%
0.6 9.936125
1.4 9.936125
};
\addplot [darkgoldenrod16612945]
table {%
3.1 11.4109583333333
3.9 11.4109583333333
};
\addplot [darkgoldenrod16612945]
table {%
5.6 14.4565
6.4 14.4565
};
\end{axis}

\end{tikzpicture}


==> img/box_plots/box_plot_duration.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0.5,3,5.5},
xticklabels={1,2,3},
y grid style={darkgray176},
ylabel={$t$ in s},
ymin=4.57, ymax=27.23,
ytick style={color=black}
]
\path [draw=black, fill=lightblue]
(axis cs:-0.4,6.5)
--(axis cs:0.4,6.5)
--(axis cs:0.4,7.9)
--(axis cs:-0.4,7.9)
--(axis cs:-0.4,6.5)
--cycle;
\addplot [black]
table {%
0 6.5
0 5.6
};
\addplot [black]
table {%
0 7.9
0 9.3
};
\addplot [black]
table {%
-0.2 5.6
0.2 5.6
};
\addplot [black]
table {%
-0.2 9.3
0.2 9.3
};
\path [draw=black, fill=lightblue]
(axis cs:2.1,9.425)
--(axis cs:2.9,9.425)
--(axis cs:2.9,12.125)
--(axis cs:2.1,12.125)
--(axis cs:2.1,9.425)
--cycle;
\addplot [black]
table {%
2.5 9.425
2.5 6.5
};
\addplot [black]
table {%
2.5 12.125
2.5 15.3
};
\addplot [black]
table {%
2.3 6.5
2.7 6.5
};
\addplot [black]
table {%
2.3 15.3
2.7 15.3
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2.5 26.2
2.5 18.5
};
\path [draw=black, fill=lightblue]
(axis cs:4.6,10.3)
--(axis cs:5.4,10.3)
--(axis cs:5.4,13.6)
--(axis cs:4.6,13.6)
--(axis cs:4.6,10.3)
--cycle;
\addplot [black]
table {%
5 10.3
5 6.2
};
\addplot [black]
table {%
5 13.6
5 18.5
};
\addplot [black]
table {%
4.8 6.2
5.2 6.2
};
\addplot [black]
table {%
4.8 18.5
5.2 18.5
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5 26.3
5 20.5
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:0.6,6.16875)
--(axis cs:1.4,6.16875)
--(axis cs:1.4,6.94875)
--(axis cs:0.6,6.94875)
--(axis cs:0.6,6.16875)
--cycle;
\addplot [black]
table {%
1 6.16875
1 5.6
};
\addplot [black]
table {%
1 6.94875
1 7.75714285714286
};
\addplot [black]
table {%
0.8 5.6
1.2 5.6
};
\addplot [black]
table {%
0.8 7.75714285714286
1.2 7.75714285714286
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:3.1,7.59666666666667)
--(axis cs:3.9,7.59666666666667)
--(axis cs:3.9,9.5875)
--(axis cs:3.1,9.5875)
--(axis cs:3.1,7.59666666666667)
--cycle;
\addplot [black]
table {%
3.5 7.59666666666667
3.5 6.1
};
\addplot [black]
table {%
3.5 9.5875
3.5 11.4166666666667
};
\addplot [black]
table {%
3.3 6.1
3.7 6.1
};
\addplot [black]
table {%
3.3 11.4166666666667
3.7 11.4166666666667
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.5 13.75
};
\path [draw=black, fill=yellowgreen13918159]
(axis cs:5.6,8.63333333333333)
--(axis cs:6.4,8.63333333333333)
--(axis cs:6.4,10.9583333333333)
--(axis cs:5.6,10.9583333333333)
--(axis cs:5.6,8.63333333333333)
--cycle;
\addplot [black]
table {%
6 8.63333333333333
6 5.86666666666667
};
\addplot [black]
table {%
6 10.9583333333333
6 13.45
};
\addplot [black]
table {%
5.8 5.86666666666667
6.2 5.86666666666667
};
\addplot [black]
table {%
5.8 13.45
6.2 13.45
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6 16.5714285714286
};
\addplot [darkgoldenrod16612945]
table {%
-0.4 6.5
0.4 6.5
};
\addplot [darkgoldenrod16612945]
table {%
2.1 10.55
2.9 10.55
};
\addplot [darkgoldenrod16612945]
table {%
4.6 11.7
5.4 11.7
};
\addplot [darkgoldenrod16612945]
table {%
0.6 6.4
1.4 6.4
};
\addplot [darkgoldenrod16612945]
table {%
3.1 8.6375
3.9 8.6375
};
\addplot [darkgoldenrod16612945]
table {%
5.6 9.5
6.4 9.5
};
\end{axis}

\end{tikzpicture}

==> img/box_plots/box_plot_minimum_distances_between_agents.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue6999169}{RGB}{69,99,169}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=2.25,
xtick style={color=black},
xtick={0,1,2},
xticklabels={1,2,3},
y grid style={darkgray176},
ylabel={Distance in im},
ymin=0.7, ymax=1.6,
ytick style={color=black}
]
\draw[red, thick] (axis cs:-0.5,0.99) -- (axis cs:7,0.99);
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, only marks]
table{%
x  y
0 1.39020671759817
0 1.38999723314873
0 1.38995711086427
0 1.38978950113205
0 1.39000165159562
0 1.39020671875351
0 1.38991757401444
0 1.38989639805958
0 1.38994419627331
0 1.3899578383338
0 1.38995596292442
0 1.38997841587594
0 1.39022772964495
0 1.38997788076079
0 1.38996381728165
0 1.39011975038351
0 1.38994826555152
0 1.38984401970507
0 1.38992088658805
0 1.3899675685332
0 1.38998175630482
0 1.38994428354368
0 1.38993171808371
0 1.3898640246744
0 1.3894443398808
0 1.38985543727413
0 1.38990952476569
0 1.38989546083087
0 1.39182336337043
0 1.39444050008691
0 1.38994233986479
0 1.38988352550877
0 1.38960903484048
0 1.38972379407329
0 1.38980660552304
0 1.3898963556356
0 1.38963054132451
0 1.3896670000952
0 1.38976055904873
0 1.38995305505609
1 1.50165620090517
1 1.39012485050752
1 1.38870939658855
1 1.38559773144462
1 1.38740811343837
1 1.49838616201526
1 1.38711835460014
1 1.38800270134074
1 1.38816293992327
1 1.38936199736992
1 1.38789981766402
1 1.39634768685908
1 1.38978722997779
1 1.39174005151323
1 1.38943951411412
1 1.4072039289706
1 1.35331429053798
1 1.38843397117794
1 1.38998122755894
1 1.38896132487251
1 1.38994990104046
1 1.38994966876781
1 1.39135539595928
1 1.39001090920019
1 1.55288046265865
1 1.38999612448217
1 1.3882658421185
1 1.29017924488122
1 1.38863660061877
1 1.46847194448353
1 1.38886618073746
1 1.39765456196771
1 1.38807599950969
1 1.38995009093219
1 1.3899569102567
1 1.37917715487456
1 1.39013620703099
1 1.38375306338998
1 1.39000261703806
1 1.38997201301839
2 1.50942224056234
2 1.39055642587939
2 1.38911536139611
2 1.38749970566613
2 1.38552007514548
2 1.50505797891806
2 1.39701893859234
2 1.39065895897997
2 1.38831948556349
2 1.38616178381862
2 1.38948627804559
2 1.38988608798505
2 1.38778661924619
2 1.3898115076719
2 1.38927139254849
2 1.4209480629486
2 1.38994977943768
2 1.38733089623588
2 1.38970312325167
2 1.38759282797558
2 1.39058521983944
2 1.39013019991999
2 1.38951117522409
2 1.38960553820815
2 1.44317836309799
2 1.38769638856824
2 1.38757609082353
2 1.3206228559606
2 1.38838095741432
2 1.38929627207753
2 1.3897720851698
2 1.38791601821781
2 1.3898605991916
2 1.38809128494824
2 0.922685660108578
2 1.38822736149161
2 1.38907410053868
2 1.38987172035952
2 1.38826615371052
2 1.38963624132503
};
\end{axis}

\end{tikzpicture}

==> img/mpc-ioc/scenario8a_mpc_ioc_planning30_safety_distance0.2_data_plot_of_paths.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.53]

\definecolor{brown1613334}{RGB}{161,33,34}
\definecolor{darkcyan0149129}{RGB}{0,149,129}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightred}{RGB}{220,100,90}
\definecolor{gold2512280}{RGB}{251,228,0}
\definecolor{goldenrod22215426}{RGB}{222,154,26}
\definecolor{steelblue6999169}{RGB}{69,99,169}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\pgfdeclareplotmark{myStar}{
	\node[star, draw, fill, star points=5, star point ratio=2.5, minimum size=0.25cm, inner sep = 0.3mm] {};
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=6,
xlabel={$p_x$ in m},
xtick style={color=black},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
xticklabels={-6, , , , , ,0, , , , , ,6},
y grid style={darkgray176},
ylabel={$p_y$ in m},
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
yticklabels={-6, , , , , ,0, , , , , ,6}
]
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 4
-4 4
-3.99505063538986 3.99505063538986
-3.98013421410621 3.98028258292369
-3.95001311521805 3.95105160837882
-3.89918991269523 3.90318896196513
-3.825210102134 3.83625814153382
-3.72685029659685 3.75164230563561
-3.60273692920691 3.65118697767187
-3.45256549331041 3.53809443467605
-3.28067629548829 3.41852264264131
-3.09287385576742 3.29679212065544
-2.89407896014333 3.17832545708409
-2.68986881928642 3.06815598514374
-2.48642378846554 2.97054398204309
-2.29132536926902 2.886912636191
-2.11157112471229 2.81974770174105
-1.9480242256914 2.76822150141381
-1.79805527921942 2.73027277553149
-1.65589757456148 2.70212547572463
-1.51531937348518 2.68115197498445
-1.36978727260661 2.66570698350115
-1.21307081468324 2.65497685369064
-1.05082301183605 2.64913484867194
-0.884736594340887 2.64770306811173
-0.721916152114413 2.64994205204043
-0.569410088760657 2.65468976927326
-0.434213891013211 2.66057345834717
-0.323242535360687 2.66622278901729
-0.241932789370361 2.67055555296809
-0.189230008666881 2.67322509361048
-0.163805682828713 2.6743185614489
-0.164468958499894 2.67429842089802
-0.189109963369706 2.67398471915284
-0.233145603805467 2.67442048858304
-0.289592208238455 2.67653939675453
-0.351375230323309 2.68088033148452
-0.411410153913156 2.6873754917755
-0.463843519532413 2.69532116865841
-0.501766646338486 2.70293011088934
-0.518554709757542 2.70722723863865
-0.508057507414478 2.70388642707407
-0.469838731890011 2.68903980339602
-0.405239760089984 2.659575577777
-0.321877273769519 2.61613631137604
-0.226847012305373 2.56073198659592
-0.12667872664479 2.49648393210113
-0.02735190680125 2.42737664777111
0.0656632999179806 2.35805728570356
0.146666687612735 2.2928180793512
0.21055419894054 2.23671917520107
0.263177298066571 2.18607739366263
0.310076987457305 2.13678372649279
0.356201751480885 2.08406783237658
0.405936944106209 2.02262370716082
0.463184582604053 1.94675079963273
0.531401557527264 1.85045478766546
0.613717272677447 1.72760621539817
0.709403748649715 1.57776658255282
0.818038382263553 1.40067648045665
0.939412772953817 1.19631937289449
1.07372731828168 0.964817519778267
1.22138772338993 0.706383750200753
1.38109064898347 0.424392326739668
1.55001868950399 0.124815850975306
1.7251288427541 -0.186106964825065
1.90327074409945 -0.502178980577748
2.08120458187856 -0.817263638067319
2.25553880068984 -1.12527330271981
2.42289716838124 -1.42023532314463
2.57997446375833 -1.69695665167974
2.72396018640099 -1.95014869154164
2.854189956271 -2.17851278671615
2.97083900262205 -2.38179778906279
3.07498050322259 -2.56126621421297
3.16757078122614 -2.71849205633698
3.24926842463566 -2.8552443534102
3.32132035937981 -2.97381459183194
3.38549870318465 -3.07771534958426
3.44374052226956 -3.17023064385391
3.49704586175397 -3.25323995015883
3.5460034577865 -3.32797237133191
3.59126991187919 -3.39577794897289
3.63293737378841 -3.45707852448874
3.67122707932741 -3.51225131736331
3.70641536668493 -3.56173141494011
3.73874811840447 -3.60598253154124
3.76848572297522 -3.64560380766516
3.79583069064469 -3.6810822525528
3.82075051310875 -3.71270765060712
3.84331396143 -3.74082433134671
3.86365280273633 -3.76579368252614
3.88221433420069 -3.78827270859303
3.89916437625504 -3.80856020540511
3.91465681931988 -3.82691286949995
3.92879151279877 -3.84350336035212
3.94165671105756 -3.85847560904467
3.95336867527249 -3.87199627763035
3.9640143034957 -3.88419035457726
3.97364366582484 -3.89513568165535
3.98236599119399 -3.90497451217481
3.99024892870869 -3.91379947723061
3.99734376778623 -3.92168256734108
4.00373787008952 -3.92873394809724
4.00947141703672 -3.93501021424945
4.01458194395158 -3.94056454985746
4.01920184627572 -3.94554894445854
4.02328661274177 -3.94992368292848
4.02681343048537 -3.95367358506442
4.02983490628824 -3.95686361753505
4.03242661055283 -3.95958144031431
4.03465375786459 -3.96190199953373
4.03656288528645 -3.96387925422084
4.03818378963188 -3.96554866488353
4.0396019681358 -3.9670018200999
4.0408211688562 -3.96824525022156
4.04182782339602 -3.96926756679094
4.04263399316903 -3.97008317937689
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 4
0 4
-6.43586035573391e-13 3.99299999990604
0.000104977987195512 3.9720021290247
0.000672797031788106 3.93414265535512
0.00210426263901023 3.88643244765076
0.00481117768895697 3.83232871492768
0.00987518660670135 3.76492095843489
0.0176336169684737 3.69128682500988
0.0298378954382566 3.60466362937367
0.0482371598720926 3.50352810599938
0.0761442446992241 3.38156791107793
0.11657811954598 3.23254042338259
0.171060817893476 3.05637018329188
0.240479067566436 2.85365433617956
0.325002114753023 2.62559207519186
0.422203356104239 2.37859402062696
0.531329604837234 2.11305154415211
0.64882266793293 1.83509412501373
0.770737832712127 1.55065552908231
0.892956730840718 1.26551741976729
1.01133746537833 0.985484958385449
1.1219260850305 0.716424303983532
1.2211898743592 0.464235158259598
1.30656293312414 0.233940519433914
1.37688554845345 0.0286538013173183
1.43441516922336 -0.157284982978975
1.48111947451584 -0.329297690618955
1.51855463273549 -0.492706960487553
1.54771957384863 -0.652711324747837
1.5689139242244 -0.814332949920927
1.58155877407286 -0.981522871052739
1.58425690260775 -1.15393341330218
1.57566505183918 -1.32855264346706
1.55530847568276 -1.49909967573217
1.52341286091202 -1.67061636636106
1.48132362243589 -1.83972987250852
1.43208747520753 -1.99946536616107
1.37860579077462 -2.1464032143233
1.32171162079187 -2.28319793402698
1.25994947764104 -2.41637889226882
1.19609574034543 -2.53924127667704
1.13391948988749 -2.64551312041774
1.07790533842741 -2.73023627284633
1.02637431968601 -2.80032480114989
0.976518941104764 -2.86212899456612
0.924955265424003 -2.92107980575216
0.867564827436742 -2.98224914219846
0.799522317970466 -3.05056109570448
0.724933984364577 -3.12180279968904
0.647795919934269 -3.19258666252436
0.572647378982192 -3.25949614248894
0.503331591795083 -3.31996969130953
0.441151791453123 -3.37363385363535
0.385895763612913 -3.42128103978515
0.336910777023181 -3.46389800026289
0.293410667315229 -3.50242252727244
0.254556944897181 -3.53779238943853
0.220129758432379 -3.57028450503743
0.189409267293585 -3.60061683912809
0.161806638880227 -3.62938569625729
0.137143600697507 -3.65671486593391
0.11472328053108 -3.68340079387506
0.0946450114451899 -3.7093448851927
0.0768314508153533 -3.73461462284224
0.0610737366862636 -3.759405043903
0.0473318254734529 -3.78353798793132
0.0356879978968878 -3.80658214504561
0.0260573795488475 -3.82825288089289
0.0184008808004224 -3.84795967857222
0.0124718182407634 -3.86557212437687
0.00798171452397125 -3.88112591575781
0.00466122517001047 -3.89468812527798
0.00225510763585908 -3.90643528816378
0.000474980880698712 -3.91698277385567
-0.000778091442151341 -3.92633531777173
-0.00163763596101569 -3.93466046699155
-0.00220679015402687 -3.94209565386629
-0.00254753019985422 -3.94851189653184
-0.00273952926449636 -3.95426192940253
-0.0028224503546714 -3.95920040982144
-0.00283747581064374 -3.96362585934912
-0.00281304988249084 -3.96679982087189
-0.00278130055560651 -3.96864727534231
-0.00274002490941588 -3.97034263636993
-0.00267754822221512 -3.97247870377902
-0.00259764539465068 -3.97495795532082
-0.00250886187849027 -3.9775892128793
-0.00241916811843203 -3.98021739424831
-0.00234047664391742 -3.98259191030041
-0.00224413095994357 -3.9856789107594
-0.00219101767416646 -3.98751309202381
-0.00214268913495824 -3.98932768444608
-0.00211297975191682 -3.99054717663071
};
\addplot [draw=brown1613334, fill=brown1613334, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 4
4 4
3.99505063538986 3.99505063538986
3.98039488389662 3.98024767344021
3.9521719952083 3.95116547957166
3.90608770433228 3.90223062015554
3.84086483345737 3.83013803626454
3.75789973087718 3.73369509537553
3.65899114233327 3.61148844687786
3.54637374088752 3.46193227808604
3.42275316272125 3.28332587835744
3.29134479093359 3.0739298775615
3.15590776872559 2.83205291661706
3.01864558854431 2.55792019809446
2.88049513358545 2.25100581865348
2.74228907608935 1.91148355119531
2.60725206182456 1.53860908421735
2.47984288722069 1.13884879542922
2.36172658273819 0.719596052778513
2.25359490816334 0.28837236247698
2.15536918882501 -0.147267906418214
2.06641111902218 -0.579794703168601
1.98573673893556 -1.00173566779105
1.91223102707671 -1.4056952734627
1.84486359249524 -1.78435262559984
1.78237362367522 -2.13341978711008
1.7232292551924 -2.45260944085925
1.66634576821968 -2.74169058221183
1.61108743921787 -3.00048277118962
1.55726190782548 -3.22888718612056
1.50513792800955 -3.42681090945651
1.45542580440747 -3.59426844558399
1.40923523385155 -3.73151530064014
1.36680795543346 -3.84231025595542
1.32783035378966 -3.93155639598086
1.29165590633406 -4.00405211336369
1.2569042507502 -4.06490265104265
1.22076799080637 -4.12006357359763
1.17941782752183 -4.17490963106113
1.12806514078544 -4.23380784890929
1.0609434146863 -4.29990191337845
0.971732419256261 -4.37453568959865
0.854970256060648 -4.45626565730672
0.707380450827991 -4.54095454622084
0.527026378075453 -4.62499292534118
0.318949588302738 -4.70236568736893
0.088942023286567 -4.76872823987398
-0.158291939631056 -4.82161386121189
-0.417236237299826 -4.85955531277727
-0.681184910636106 -4.88208077452134
-0.944603703186698 -4.88990975882224
-1.20269341366286 -4.88452716284921
-1.45258081198598 -4.86778097541078
-1.69129128317662 -4.84151661170795
-1.91703030537669 -4.80788696557183
-2.12693141579578 -4.76873657401623
-2.32148259989822 -4.72597429946081
-2.50145668999904 -4.68124171473569
-2.6684748472479 -4.63572426074305
-2.82328810665266 -4.59058455617243
-2.96669913839518 -4.54675373866349
-3.09945753638262 -4.50501859735454
-3.22187238717301 -4.46609101133625
-3.33468494898556 -4.43037865665666
-3.43875828162274 -4.39812807714947
-3.53488005775063 -4.36947495876658
-3.62379268004394 -4.34448174383027
-3.70591029942204 -4.32320626573724
-3.78134957850082 -4.30568275101016
-3.85067766238808 -4.29172955029401
-3.91348329618895 -4.28130024754093
-3.96969766816546 -4.2741633833082
-4.01912452649756 -4.27000115486947
-4.06150312857952 -4.26842280055869
-4.09626565110289 -4.26891854965712
-4.12310356610082 -4.27081511682456
-4.14309787073537 -4.27345433014303
-4.15679177405918 -4.27612651792906
-4.16465575152409 -4.27821130735414
-4.16689912179493 -4.27896407683741
-4.16518788513965 -4.27826571909913
-4.1607795948035 -4.27614260058823
-4.15594790284779 -4.2734602501295
-4.15170749705477 -4.27079261057121
-4.1464576203969 -4.26710273745798
-4.13948338662295 -4.26169275183059
-4.13001459805305 -4.25363563877888
-4.11918726338689 -4.24363199968452
-4.10675607528257 -4.23127033492816
-4.09324135170718 -4.21692411695554
-4.07929371594135 -4.20125204346305
-4.06533708363917 -4.18477911856465
-4.05196220570539 -4.16831061813212
-4.03971145769636 -4.15265619983274
-4.02811351048055 -4.13738699052784
-4.01703955825742 -4.12250563114945
-4.00568784955507 -4.10706365434949
-3.99519101299862 -4.09272365184269
-3.98668178333463 -4.08113293596616
-3.98017376886977 -4.07236519508197
-3.97558740493119 -4.06628881148702
-3.972467868737 -4.06224091985863
-3.96984640503564 -4.05891591834989
-3.96738043892063 -4.05586850048067
-3.96507475000652 -4.05309091949704
-3.96301612557525 -4.05067670493177
-3.96120079624456 -4.04859572148539
-3.95959187367786 -4.04679237854907
-3.95816652335405 -4.04522670011494
-3.95694679729155 -4.04391150155692
-3.95593966457513 -4.04284329744939
-3.95513543415569 -4.0420025152926
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 0
-4 0
-3.99299999990604 -1.60683879907691e-13
-3.98599739947668 3.50129066615392e-05
-3.97199436449339 0.00014957133542229
-3.94400566093468 0.000607479664930101
-3.9027961258241 0.00182500525889212
-3.84147083963864 0.00475314321812134
-3.76707175843735 0.0100358530045755
-3.67415407988752 0.0192705729544038
-3.55603766878192 0.0349814169708317
-3.40967796477166 0.0601660905474878
-3.2352251726065 0.0980016840304019
-3.04057913917895 0.150145025290449
-2.81981339894016 0.219625636108827
-2.57713353739372 0.306312620026219
-2.31954183319065 0.408079928244419
-2.04208584954373 0.526835078958769
-1.75119550442474 0.659396402588745
-1.45160052667812 0.802554343424475
-1.14909421512102 0.952028535029536
-0.849247293461227 1.1032506474467
-0.557444329093792 1.25158136610381
-0.277157156249936 1.39341750716071
-0.00338332466635427 1.52962277072152
0.258182986347758 1.65592443467456
0.501574593227612 1.76844596684831
0.720492605021245 1.8639162346097
0.914229320816495 1.94229765258637
1.08231287594434 2.0041613984071
1.22423190037763 2.05054739961838
1.33913639178265 2.08286116652848
1.42986260744937 2.10385472336994
1.50199443903274 2.11665670365064
1.56157627598535 2.12377553648906
1.61496666038284 2.12683196626077
1.66859985116608 2.12632031179794
1.72870949607342 2.12142660006535
1.80098526016993 2.10992155574904
1.8893507904534 2.08881213548573
1.99717659929903 2.05469234755619
2.12090780545945 2.0061478810345
2.25686147237879 1.94258425112421
2.39981529720244 1.86514968436055
2.54717826517414 1.77463746915934
2.69349541101488 1.67408614016212
2.83414939442206 1.56708616406172
2.96644683485437 1.45693898114266
3.08892037898474 1.34628370984214
3.19944954766638 1.23878106726304
3.2992039646882 1.1352974596755
3.39033627170567 1.0353679000101
3.47423314141587 0.939036463145736
3.55126866531268 0.847258856352175
3.62207271729249 0.760568149831029
3.68736653748837 0.679209351815425
3.74780542737987 0.603323089902173
3.80411624114557 0.532798593851967
3.85679012112744 0.467655625517125
3.90620089775686 0.407892269962705
3.95264809511266 0.353496648736863
3.99623080597356 0.304530875500139
4.0372704975081 0.260703137168644
4.07546527674692 0.222291337861476
4.11063812531683 0.189291927186065
4.14263385290641 0.16155345708023
4.17149891580804 0.138652517225593
4.19760375355765 0.119901053670183
4.22082543043221 0.104962586894988
4.24031649190701 0.0938655739093801
4.25402644813262 0.0870932327980961
4.26126338819858 0.0840638948879686
4.26397223574784 0.0831144159911394
4.26308231057489 0.0833708958332638
4.25909670435269 0.0842917124300712
4.25500769361871 0.0850242189568274
4.2503412872975 0.0856374171596171
4.24546094694742 0.0860671856976446
4.23972567829105 0.0863480089354483
4.23137751514594 0.0864619588595244
4.22013256235666 0.0862627844665705
4.20446065157976 0.0855416028095195
4.18636630553646 0.0842575570931031
4.16634962667596 0.0824180658447191
4.14562257008768 0.0801440001920648
4.12359017999537 0.0774068431272082
4.09970332155541 0.0741841423041403
4.07606132926611 0.0708300920163744
4.0548492105529 0.0677117352485099
4.03604738625614 0.0649110776013572
4.01920008321135 0.0624335491296404
4.00612453988586 0.0605607846418669
3.99744225705783 0.0593686501223995
3.99246387688631 0.0587260556639128
3.98928397808631 0.0583513590877125
3.98668145753427 0.0580796532277276
3.98439012016689 0.0578756554670826
3.98250569316369 0.0577369464453609
3.98098431344532 0.05764661390638
};
\addplot [draw=gold2512280, fill=gold2512280, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 0
4 0
3.99299999990604 -1.02471841117147e-13
3.9859444068464 -3.52698475969211e-05
3.97183697506185 -0.000151783743218222
3.94389179111575 -0.000613324499733479
3.89512888151205 -0.0020654080992629
3.8186241345296 -0.00574184118654287
3.71232603308451 -0.0133297849476324
3.58317934786546 -0.0262226490379824
3.43836926340391 -0.0455581462056396
3.28519620145196 -0.0720047430337676
3.11699012401659 -0.106839266420792
2.92715824011775 -0.151776665109929
2.70940323395735 -0.208697994888583
2.46386378745585 -0.277689514270475
2.19221597597673 -0.357912745450165
1.89254617459046 -0.449104120295064
1.56984458309918 -0.54845271997297
1.23031808000466 -0.652333080224351
0.880108953995962 -0.756906107756368
0.525400655633006 -0.858303262161209
0.172467918881511 -0.952836361236203
-0.172205571213374 -1.03717728899596
-0.501894706710734 -1.10857319703858
-0.809600296626566 -1.16506424982475
-1.08964872868543 -1.20592708592423
-1.34149651877385 -1.23202093535201
-1.56437467208189 -1.2446586277522
-1.7603790769399 -1.24566422155393
-1.93392028143331 -1.23675103347088
-2.08897745853857 -1.21919402882846
-2.23067755323365 -1.19353471709973
-2.36421529510542 -1.16044190218297
-2.49381126325539 -1.11997019927568
-2.62114190918017 -1.07232152110264
-2.74587293640623 -1.0182572185463
-2.86652784422326 -0.959064894751574
-2.98158349893059 -0.89634910329954
-3.09098329133213 -0.831144491057573
-3.19228664158758 -0.766009813505977
-3.285546677397 -0.702113346936164
-3.3707582923927 -0.640601405499577
-3.44850464269158 -0.582069921769848
-3.51970836286658 -0.526713577502672
-3.58508052095605 -0.474737886269967
-3.64575641819084 -0.42589720448028
-3.70186866372867 -0.380512605290992
-3.75399436616872 -0.338511643269287
-3.802576295458 -0.299820406198738
-3.84826801787691 -0.264217384291372
-3.89104585916419 -0.231919512119181
-3.93091297274053 -0.203031423265979
-3.96786554912863 -0.177585634318106
-4.00177776987455 -0.155617015109547
-4.03245716378481 -0.137128014467381
-4.06063250007898 -0.121534540148077
-4.08571636043348 -0.108977046301496
-4.10743222641077 -0.0993115438069579
-4.12516672696327 -0.0924291169431618
-4.13862851607442 -0.0879441607474085
-4.14767450832734 -0.0854594554937503
-4.15369745215959 -0.0841270241137059
-4.15744295586741 -0.0834816969202794
-4.16144800530998 -0.0829709348491421
-4.16514779232651 -0.0826508066303549
-4.16727152028275 -0.082548735831047
-4.16688698426997 -0.0825535806200326
-4.160607549918 -0.0824326228348407
-4.15213640701046 -0.0820327717207639
-4.14179367889443 -0.0813012762320576
-4.12686694811433 -0.0799327947390201
-4.11058618272759 -0.0781713359263875
-4.09444709303833 -0.0762153463324217
-4.07795464454345 -0.0740596589530328
-4.06129338061517 -0.0717673434484552
-4.04435143294538 -0.0693699736476152
-4.02846883666049 -0.0671196495602519
-4.01483470672012 -0.0652048890025899
-4.00362587259179 -0.0636566901562063
-3.99567360649916 -0.0625897751493983
-3.99072511102595 -0.0619555922228411
-3.98784044340345 -0.0616097839995008
-3.98561893969675 -0.0613678893875703
-3.98365083373302 -0.0611783877024794
-3.98200743206751 -0.0610421762191453
-3.98060443866692 -0.0609454836044534
};
\addplot [draw=lightred, fill=lightred, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 -4
-4 -4
-3.99505063538986 -3.99505063538986
-3.98038385481785 -3.98023654171016
-3.95139092429317 -3.95036093888996
-3.90380070475112 -3.89982728124177
-3.83710364477754 -3.82610581407442
-3.75270534401379 -3.72799785580046
-3.65241397616133 -3.60408435562196
-3.5392461149417 -3.45379931435933
-3.41724851279675 -3.27754089464025
-3.28911706783702 -3.07337076782036
-3.15669122559838 -2.83687750269363
-3.0231308473636 -2.56708266015098
-2.89213412449133 -2.26306049027001
-2.76549683327796 -1.92495592717798
-2.64585589964039 -1.55266587108212
-2.53601644459534 -1.1534594066841
-2.4375326623897 -0.734846739563112
-2.35090229214507 -0.304437131508846
-2.27577254573342 0.130161449283094
-2.21115396538689 0.561396310525591
-2.15563631962877 0.981802251420252
-2.10760539128253 1.38400709199659
-2.06545846738678 1.76072940894226
-2.02749416073179 2.10773169547669
-1.99198095299298 2.42482505893324
-1.95763488842401 2.71186843601579
-1.92362295279058 2.96873641333537
-1.88956358754578 3.19532153024933
-1.85552894168216 3.39152951741109
-1.82204116456577 3.55731979363822
-1.79004904740651 3.69281900694444
-1.75963148294729 3.80297951503236
-1.7306471597238 3.89285795054736
-1.70255718365126 3.96759944832587
-1.67470406613123 4.03132882629648
-1.646203465637 4.08749570384783
-1.61439236235362 4.14152812723523
-1.57559725638181 4.19828050830348
-1.52502487852753 4.26183337557748
-1.45704407715418 4.33485943870551
-1.36520952616155 4.41849229351306
-1.24366641321736 4.51112537601467
-1.08949576021763 4.60751912695892
-0.902356589699409 4.70257791287578
-0.680155037523335 4.79293273483892
-0.428557632631481 4.87281358467083
-0.154972233581877 4.93786990335428
0.132769349217848 4.98559208947426
0.426599530359263 5.01514021317382
0.718674893508234 5.0271264184085
1.00313515058624 5.02331252831974
1.27474426954713 5.00618863336413
1.5303339636836 4.9785240468089
1.77079776675416 4.94264399059669
1.9940844002731 4.90058768786579
2.201811180837 4.85428312643765
2.39480005720366 4.80526060114947
2.5743994695883 4.75493009063288
2.74161244253749 4.70452618146783
2.89681851933318 4.6551562774969
3.04043238409364 4.60779436980799
3.17305397700006 4.56317646924088
3.29545957419425 4.52182775696964
3.40825416788605 4.48415133354801
3.51257980429859 4.45025600520157
3.60896638665561 4.42030748455198
3.69792777665324 4.39439530293944
3.7796352512393 4.37257876267676
3.85381033540706 4.35493779109939
3.92153276184591 4.34112436898157
3.98277003687683 4.3309702570622
4.03731058381003 4.32422295223774
4.08487395159983 4.3205129007835
4.12491233821576 4.31939346485801
4.15858686283719 4.32027596797977
4.18416684697072 4.32245429847041
4.20118627005216 4.32499510681447
4.21054462561862 4.32700676582789
4.21306898144324 4.32771732450521
4.21002736364437 4.3266346500983
4.20266280192924 4.32345520759325
4.19224825880412 4.31814918802472
4.18083995273086 4.31144122380692
4.17058898143594 4.30461289516568
4.1594854351745 4.29631858673248
4.14663678859609 4.28568439446259
4.13260101506885 4.27292913308247
4.1184303664721 4.25892384436727
4.10465502485465 4.24424659081142
4.09043784562567 4.228051759577
4.07644193081398 4.21113774172696
4.06240446140355 4.19328148530218
4.04857253419717 4.17492018629188
4.035309344755 4.15670553637811
4.02323040485903 4.13969891728296
4.01164021374287 4.12310940199188
4.00056744022104 4.10712174443002
3.9908729955756 4.09309941513175
3.98311447259981 4.08192622866621
3.97749851513223 4.07391373677668
3.97385112547555 4.0687840166213
3.97174151583381 4.0658753070624
3.97013970578041 4.06371563672304
3.96852451237418 4.06159242949484
3.96688935598377 4.05949336266274
3.96518000357901 4.05735265035708
3.96269202836119 4.05430681144948
3.96030666700136 4.05145453764766
3.9581796179822 4.04896599199271
3.95628195237612 4.04679241747896
3.95461998672592 4.04492666439497
3.95377454818182 4.04399613811789
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 -4
0 -4
-7.3052633138243e-13 -3.99299999990604
-0.000104889758315492 -3.97200776738102
-0.000732710932705323 -3.93013428379862
-0.00282307517687287 -3.86044114216658
-0.00780095495425121 -3.76090624587469
-0.0175071669651539 -3.63164881169682
-0.0342243885580823 -3.4729187367894
-0.0596890483983324 -3.2920990385539
-0.0952237641065639 -3.09669079184698
-0.141518499472559 -2.89428360054831
-0.200045732758659 -2.67846976430352
-0.272854933231161 -2.44292586422294
-0.359989470036326 -2.1883441939796
-0.459009382506438 -1.92102242561351
-0.567221761486127 -1.64588665511114
-0.681794407676639 -1.36692469670353
-0.798859920170129 -1.08982144898658
-0.915101331716478 -0.820795573496976
-1.02653350421181 -0.565748815589488
-1.13432024488977 -0.318429687184043
-1.24003086475645 -0.0719105915141691
-1.34494840063491 0.180292112565463
-1.44508688473846 0.432205257901649
-1.53678091077788 0.677672226131453
-1.61688559930504 0.910286561386112
-1.68296597935964 1.12330185873741
-1.73355268146762 1.30973323932439
-1.76986640268662 1.46902103226509
-1.79353270156163 1.60030436407654
-1.80742629382084 1.70859194074053
-1.81396810797519 1.79944405599214
-1.81563883691529 1.87941210281651
-1.81374007854727 1.954852247047
-1.80897085193692 2.02677016737833
-1.80250360949694 2.08977717745374
-1.79591502037481 2.13888994819898
-1.79124055342795 2.16795787044762
-1.79066664298011 2.17110112386672
-1.79511666401181 2.14877872151286
-1.80375792214956 2.10794005178509
-1.81523415858365 2.05545522817079
-1.82795920957533 1.99813911609882
-1.84068095351749 1.94288300743708
-1.8518326012751 1.89651328535312
-1.85954807290336 1.8657816516939
-1.86494337061622 1.84473594607549
-1.86616179052846 1.84012124286919
-1.86109348039751 1.8584118767659
-1.84731271708275 1.90501902076969
-1.82401141089025 1.97785541541127
-1.79013116128538 2.07464429046377
-1.74449886859553 2.19271583925458
-1.68745545369432 2.32545798476777
-1.619728784913 2.46647447697273
-1.54251150417395 2.60968191662692
-1.45762209064074 2.74966964576171
-1.36823283519619 2.88199661366898
-1.27671107301454 3.0047790752903
-1.18516151952834 3.11738872952392
-1.09474430355895 3.22047015449001
-1.0052261436905 3.31603683440895
-0.917555962255035 3.40450706582448
-0.832010467687813 3.48689786135107
-0.750230451767921 3.56281333339899
-0.6734004722003 3.63221367790084
-0.601764206123518 3.69579775482915
-0.535216394716592 3.75440820771135
-0.473495637867318 3.8088773345665
-0.416681033779006 3.8595938366204
-0.364612269233194 3.90706528484899
-0.317299924350147 3.95155651239733
-0.27484887834722 3.99309884092518
-0.237115465616951 4.03183511138195
-0.203791350822485 4.0680467764805
-0.175444498159321 4.10097195894894
-0.151329312099588 4.13120927320317
-0.131227433093742 4.15870426216534
-0.115091047512534 4.18306006829741
-0.102539116013273 4.20424239171864
-0.0932007942376924 4.22202994710923
-0.087040271150844 4.23547467219724
-0.084083891709616 4.24307584991575
-0.0834118735725695 4.24517387560153
-0.0837830361923682 4.24370490127212
-0.0845753287593634 4.23956616640295
-0.0854579925517927 4.23305266126962
-0.0860422824067157 4.22614537801022
-0.0863791707596015 4.2172630506822
-0.0863331369038463 4.20689649641615
-0.0858370681632956 4.19510301948433
-0.0848589647611373 4.18212062438035
-0.0833228359886986 4.16740144872045
-0.0810958457464323 4.15010771830268
-0.0784211509744548 4.13211513217258
-0.0750345907015995 4.11150935076707
-0.0712354800880423 4.0900778906483
-0.0673332016689682 4.06910532418222
-0.0634223251125043 4.04861474132316
-0.0595239162641632 4.02836174147794
-0.0563819229454147 4.01183234197399
-0.0537122555948538 3.99726613280997
-0.0517824024656015 3.98623605354029
-0.0506332426374382 3.97924370509531
-0.0499645783658637 3.97478816635218
-0.0495448632808251 3.97167594678096
-0.0492472212778354 3.96920540595331
-0.0490315422172775 3.96719048968632
-0.0488858768880706 3.9656436402758
-0.0488002998452029 3.9646029463058
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 -4
4 -4
3.99505063538986 -3.99505063538986
3.98013059953624 -3.98027903831048
3.95016919435965 -3.95120306687095
3.8996244179926 -3.90360268287301
3.82607017884055 -3.8370561474216
3.73350425719818 -3.75742300534324
3.61944684375507 -3.66510383118376
3.4880813052318 -3.56617354427016
3.34379370123537 -3.46628801717491
3.19112223031494 -3.37017272617875
3.03348588292465 -3.28077583747813
2.86537813129057 -3.19434454773783
2.68092133926757 -3.10775124135449
2.47425064452668 -3.01843567301109
2.24405214702977 -2.92597476795265
1.99380957996102 -2.83436022916342
1.72754457418105 -2.7476091124405
1.45242516155868 -2.66731209837039
1.17573996538833 -2.59430399806183
0.904815209163453 -2.52886540267068
0.646964979596802 -2.47093153231871
0.409440610378777 -2.42029988845869
0.199443365531454 -2.37684932512138
0.0187684832851382 -2.33965236761734
-0.132421104501857 -2.30789342374091
-0.255600652470607 -2.28085750334447
-0.350994155870668 -2.25851518766625
-0.418915211648602 -2.24123922887126
-0.460198322657515 -2.22967686289706
-0.476998095160169 -2.22444169149562
-0.471903367655625 -2.22622148325897
-0.448753041095011 -2.23533644216583
-0.41462231179283 -2.25054105555632
-0.376365168716425 -2.26988242685877
-0.340497008027412 -2.29051824000063
-0.31298303753256 -2.30854838399118
-0.299015664846128 -2.31894634774878
-0.302907407368964 -2.31570297282061
-0.32829115657774 -2.29230948980813
-0.373696279904154 -2.24653410878835
-0.437458488908454 -2.17691219712334
-0.514569514401026 -2.08473902228779
-0.598312897426822 -1.97384999306148
-0.682438347261923 -1.84874601658843
-0.761370875829836 -1.71469576436039
-0.830464781698732 -1.57777311226588
-0.886278104891461 -1.44484010005966
-0.926862624297615 -1.32346357063141
-0.953250543519632 -1.21695106636597
-0.969720295557342 -1.11985707019106
-0.978957139774975 -1.02609527656872
-0.982190432121281 -0.929221614165821
-0.979368480765656 -0.822637428826347
-0.969393355083663 -0.700220445140757
-0.952111153334591 -0.569194194491906
-0.928507977570297 -0.436456491062057
-0.900514726043898 -0.308768035880767
-0.870841236188007 -0.192873690647737
-0.842721221998112 -0.0952644550831403
-0.81968927921999 -0.0221905757963506
-0.80472660281822 0.022190946744527
-0.798032887006884 0.0411131963145681
-0.798343471557625 0.040261950935212
-0.804015001295452 0.0249481302851848
-0.813168120520779 0.000221493545980427
-0.823361411886928 -0.0277575413669639
-0.83227929491669 -0.053030867615633
-0.837950758350206 -0.0699147323105189
-0.838614658929407 -0.0720315151954622
-0.833028483307497 -0.0525148654939885
-0.821136907111849 -0.00567640819571139
-0.804846144374435 0.0694652624003599
-0.787020948363637 0.171244347942161
-0.770046578577153 0.302861318824043
-0.757775421498128 0.459529066878839
-0.75368270674971 0.636658585865242
-0.760865749491944 0.830990079573317
-0.782146179484861 1.03893870858672
-0.820131587517121 1.25760423217377
-0.877330500443904 1.48444099549347
-0.955134767336366 1.71384451708986
-1.05364991082363 1.93966307032278
-1.17173235884941 2.15771055569752
-1.30772089801917 2.36632674549541
-1.45753994778682 2.56168692811408
-1.6169400393961 2.74124094807241
-1.78137893755702 2.90258790182214
-1.94664789503828 3.04516967598582
-2.10904522535076 3.16928161250559
-2.2658955097827 3.27613053035107
-2.41479885278463 3.36705578635228
-2.55483763350067 3.44411223322403
-2.68500254808345 3.50902891355052
-2.80573074316697 3.56396723731065
-2.91761883974885 3.61077323511175
-3.02148063477522 3.65106482767508
-3.118176730582 3.68622358275516
-3.20696897214238 3.71682002352931
-3.28808385417114 3.74365125190914
-3.36114519369112 3.76716296410967
-3.42690933381039 3.78801914829523
-3.4858600401072 3.80671163372799
-3.54187887341169 3.8247502764939
-3.59396780420811 3.84199234560465
-3.64203831945977 3.8585935691904
-3.68557238561655 3.87443601547588
-3.72462033549647 3.88950066151921
-3.759505684709 3.90385882670229
-3.79063452409501 3.91762481855611
-3.81837870070538 3.93083869059311
-3.84308708229817 3.94349399327269
-3.86506396698934 3.95556488714254
-3.88452188348956 3.96697814391107
-3.90161037533784 3.97763699447007
-3.91651672288376 3.98747960531386
-3.92945359144042 3.99648433975022
-3.94073946753511 4.00470538822133
-3.95090708022649 4.01246466889989
-3.96019783401418 4.01982101934658
-3.9685122771715 4.02659887821643
-3.97533139052842 4.03231044748599
-3.98064941523773 4.03687805815411
-3.98467626052242 4.04041748166722
-3.98769973784656 4.04313126621792
-3.9902290546558 4.0454368439053
-3.99222536157213 4.04728286231155
-3.99375202586948 4.04871365153416
-3.99487417695338 4.04977851295134
-3.99564248544039 4.05051600532615
};

% add circles
\draw[draw=darkcyan0149129,fill=none, very thick] (axis cs:4.04263399316903,-3.97008317937689) circle (70.0);
\draw[draw=steelblue6999169,fill=none, very thick] (axis cs:-0.00211297975191682,-3.99054717663071) circle (70.0);
\draw[draw=brown1613334,fill=none, very thick] (axis cs:-3.95513543415569,-4.0420025152926) circle (70.0);
\draw[draw=goldenrod22215426,fill=none, very thick] (axis cs:3.98098431344532,0.05764661390638) circle (70.0);
\draw[draw=gold2512280,fill=none, very thick] (axis cs:-3.98060443866692,-0.0609454836044534) circle (70.0);
\draw[draw=lightred,fill=none, very thick] (axis cs:3.95377454818182,4.04399613811789) circle (70.0);
\draw[draw=darkgoldenrod16612945,fill=none, very thick] (axis cs:-0.0488002998452029,3.9646029463058) circle (70.0);
\draw[draw=yellowgreen13918159,fill=none, very thick] (axis cs:-3.99564248544039,4.05051600532615) circle (70.0);

% add solid stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar]
table{%
	x  y
	4  -4
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar]
table{%
	x  y
	0 -4
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar]
table{%
	x  y
	-4  -4
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar]
table{%
	x  y
	4 0
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar]
table{%
	x  y
	-4  0
};
\addplot [draw=lightred, fill=lightred, mark=myStar]
table{%
	x  y
	4 4
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar]
table{%
	x  y
	0  4
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar]
table{%
	x  y
	-4 4
};

% add pale stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar, opacity=0.3]
table{%
	x  y
	4.100952625695713 -3.9573136817180794
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar, opacity=0.3]
table{%
	x  y
	0.14248165902625193 -3.9999529262871314
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar, opacity=0.3]
table{%
	x  y
	-3.8827504246992612  -4.07848791444377
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar, opacity=0.3]
table{%
	x  y
	3.9627848375305548 0.026258837801745694
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar, opacity=0.3]
table{%
	x  y
	-3.964264798096442  -0.03384296581820321
};
\addplot [draw=lightred, fill=lightred, mark=myStar, opacity=0.3]
table{%
	x  y
	3.8506553992588977 4.083745405262078
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar, opacity=0.3]
table{%
	x  y
	-0.011766345324228147  3.948628639496802
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar, opacity=0.3]
table{%
	x  y
	-4.1124968499667816 4.024730490485631
};

% add arrows for orientation
\path [draw=darkcyan0149129, fill=darkcyan0149129]
(axis cs:4.113636970080078, -3.899666013360575)
--(axis cs:3.9716310162579824, -4.0405003453932045)
--(axis cs:4.394134012355871, -4.466518206859491)
--(axis cs:4.252128058533776, -4.607352538892121)
--(axis cs:4.746805653332178, -4.680112948487366)
--(axis cs:4.678145920000062, -4.184849542794232)
--(axis cs:4.536139966177966, -4.325683874826861)
--cycle;
\path [draw=steelblue6999169, fill=steelblue6999169]
(axis cs:0.09786304249351219, -3.988357433270978)
--(axis cs:-0.10208900199734583, -3.992736919990442)
--(axis cs:-0.08895054183895432, -4.592593053463016)
--(axis cs:-0.28890258632981225, -4.596972540182479)
--(axis cs:0.019784453845402374, -4.990307399085)
--(axis cs:0.3109535471427617, -4.583834080024088)
--(axis cs:0.1110015026519037, -4.588213566743552)
--cycle;
\path [draw=brown1613334, fill=brown1613334]
(axis cs:-3.883301907983397, -4.111572225063839)
--(axis cs:-4.0269689603279835, -3.9724328055213602)
--(axis cs:-4.444387218955419, -4.40343396255512)
--(axis cs:-4.588054271300005, -4.264294543012641)
--(axis cs:-4.650832531868083, -4.760337777015532)
--(axis cs:-4.157053114266247, -4.681712801640077)
--(axis cs:-4.300720166610833, -4.542573382097598)
--cycle;
\path [draw=goldenrod22215426, fill=goldenrod22215426]
(axis cs:3.976350913127308, 0.15753921424040399)
--(axis cs:3.9856177137633324, -0.04224598642764399)
--(axis cs:4.584973315767476, -0.014445584519572105)
--(axis cs:4.5942401164035, -0.21423078518762007)
--(axis cs:4.97991031678556, 0.1039806170864998)
--(axis cs:4.566439714495428, 0.3851248168165238)
--(axis cs:4.575706515131452, 0.18533961614847588)
--cycle;
\path [draw=gold2512280, fill=gold2512280]
(axis cs:-3.975040078330348, -0.1607905530573051)
--(axis cs:-3.9861687990034924, 0.03889958584839831)
--(axis cs:-4.585239215720603, 0.005513423828964456)
--(axis cs:-4.596367936393747, 0.2052035627346679)
--(axis cs:-4.979055133195438, -0.1165890869701765)
--(axis cs:-4.562981774374314, -0.39386685398244237)
--(axis cs:-4.574110495047458, -0.19417671507673895)
--cycle;
\path [draw=lightred, fill=lightred]
(axis cs:3.880398863070067, 4.11193735413866)
--(axis cs:4.027150233293574, 3.976054922097121)
--(axis cs:4.434797529418189, 4.41630903276764)
--(axis cs:4.581548899641696, 4.280426600726102)
--(axis cs:4.6331867083895135, 4.777752989235422)
--(axis cs:4.141294788971177, 4.688073896850717)
--(axis cs:4.288046159194683, 4.552191464809179)
--cycle;
\path [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945]
(axis cs:-0.14855367412719866, 3.957584091744259)
--(axis cs:0.05095307443679288, 3.971621800867341)
--(axis cs:0.008839947067547642, 4.570142046559315)
--(axis cs:0.20834669563153918, 4.584179755682397)
--(axis cs:-0.11898884546061163, 4.962136689125758)
--(axis cs:-0.3901735500604354, 4.542066628313152)
--(axis cs:-0.1906668014964439, 4.556104337436234)
--cycle;
\path [draw=yellowgreen13918159, fill=yellowgreen13918159]
(axis cs:-4.0652671921441, 3.9787357837019286)
--(axis cs:-3.9260177787366795, 4.122296226950372)
--(axis cs:-4.356699108482008, 4.540044467172632)
--(axis cs:-4.2174496950745874, 4.683604910421075)
--(axis cs:-4.7134447016826035, 4.746763072363252)
--(axis cs:-4.635197935296849, 4.252923580675747)
--(axis cs:-4.495948521889428, 4.39648402392419)
--cycle;

% add rectangles
\path [draw=darkcyan0149129, fill=none, very thick]
(axis cs:4.537604493414799, -3.972133517508455)
--(axis cs:4.040583655037465, -4.465053679622659)
--(axis cs:3.5476634929232618, -3.968032841245325)
--(axis cs:4.044684331300595, -3.4751126791311218)
--cycle;
\path [draw=steelblue6999169, fill=none, very thick]
(axis cs:0.3554671998661464, -4.33279915273065)
--(axis cs:-0.34436495585185656, -4.3481273562487734)
--(axis cs:-0.35969315936998003, -3.6482952005307703)
--(axis cs:0.3401389963480229, -3.632966997012647)
--cycle;
\path [draw=brown1613334, fill=none, very thick]
(axis cs:-3.9472120767520016, -4.536913841094964)
--(axis cs:-4.450046759958053, -4.049925872696289)
--(axis cs:-3.9630587915593782, -3.547091189490236)
--(axis cs:-3.460224108353326, -4.034079157888911)
--cycle;
\path [draw=goldenrod22215426, fill=none, very thick]
(axis cs:4.314391513501362, 0.42348761618850583)
--(axis cs:4.346825315727446, -0.27576058614966203)
--(axis cs:3.647577113389278, -0.30819438837574586)
--(axis cs:3.6151433111631945, 0.391053813962422)
--cycle;
\path [draw=gold2512280, fill=none, very thick]
(axis cs:-4.310586920573898, -0.42987848786743743)
--(axis cs:-4.349537442929904, 0.2690369983025245)
--(axis cs:-3.6506219567599425, 0.30798752065853063)
--(axis cs:-3.6116714344039362, -0.3909279655114313)
--cycle;
\path [draw=lightred, fill=none, very thick]
(axis cs:3.9347539063633765, 4.538605292081719)
--(axis cs:4.448383702145649, 4.0630167799363335)
--(axis cs:3.9727951900002636, 3.5493869841540615)
--(axis cs:3.459165394217991, 4.024975496299447)
--cycle;
\path [draw=darkgoldenrod16612945, fill=none, very thick]
(axis cs:-0.4225031007975812, 4.2891737653273925)
--(axis cs:0.27577051917638923, 4.338305747258178)
--(axis cs:0.3249025011071754, 3.6400321272842078)
--(axis cs:-0.373371118866795, 3.5909001453534217)
--cycle;
\path [draw=yellowgreen13918159, fill=none, very thick]
(axis cs:-4.4905597345881505, 4.042971703104361)
--(axis cs:-4.003186787662179, 4.5454332544739104)
--(axis cs:-3.5007252362926295, 4.058060307547939)
--(axis cs:-3.9880981832186007, 3.55559875617839)
--cycle;
\end{axis}

\end{tikzpicture}

==> img/mpc-ioc/scenario8a_mpc_ioc_planning30_safety_distance0.2_data_plot_of_paths_t16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.53]

\definecolor{brown1613334}{RGB}{161,33,34}
\definecolor{darkcyan0149129}{RGB}{0,149,129}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightred}{RGB}{220,100,90}
\definecolor{gold2512280}{RGB}{251,228,0}
\definecolor{goldenrod22215426}{RGB}{222,154,26}
\definecolor{steelblue6999169}{RGB}{69,99,169}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\pgfdeclareplotmark{myStar}{
	\node[star, draw, fill, star points=5, star point ratio=2.5, minimum size=0.25cm, inner sep = 0.3mm] {};
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=6,
xlabel={$p_x$ in m},
xtick style={color=black},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
xticklabels={-6, , , , , ,0, , , , , ,6},
y grid style={darkgray176},
ylabel={$p_y$ in m},
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
yticklabels={-6, , , , , ,0, , , , , ,6}
]
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 4
-4 4
-3.99505063538986 3.99505063538986
-3.98013421410621 3.98028258292369
-3.95001311521805 3.95105160837882
-3.89918991269523 3.90318896196513
-3.825210102134 3.83625814153382
-3.72685029659685 3.75164230563561
-3.60273692920691 3.65118697767187
-3.45256549331041 3.53809443467605
-3.28067629548829 3.41852264264131
-3.09287385576742 3.29679212065544
-2.89407896014333 3.17832545708409
-2.68986881928642 3.06815598514374
-2.48642378846554 2.97054398204309
-2.29132536926902 2.886912636191
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 4
0 4
-6.43586035573391e-13 3.99299999990604
0.000104977987195512 3.9720021290247
0.000672797031788106 3.93414265535512
0.00210426263901023 3.88643244765076
0.00481117768895697 3.83232871492768
0.00987518660670135 3.76492095843489
0.0176336169684737 3.69128682500988
0.0298378954382566 3.60466362937367
0.0482371598720926 3.50352810599938
0.0761442446992241 3.38156791107793
0.11657811954598 3.23254042338259
0.171060817893476 3.05637018329188
0.240479067566436 2.85365433617956
0.325002114753023 2.62559207519186
};
\addplot [draw=brown1613334, fill=brown1613334, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 4
4 4
3.99505063538986 3.99505063538986
3.98039488389662 3.98024767344021
3.9521719952083 3.95116547957166
3.90608770433228 3.90223062015554
3.84086483345737 3.83013803626454
3.75789973087718 3.73369509537553
3.65899114233327 3.61148844687786
3.54637374088752 3.46193227808604
3.42275316272125 3.28332587835744
3.29134479093359 3.0739298775615
3.15590776872559 2.83205291661706
3.01864558854431 2.55792019809446
2.88049513358545 2.25100581865348
2.74228907608935 1.91148355119531
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 0
-4 0
-3.99299999990604 -1.60683879907691e-13
-3.98599739947668 3.50129066615392e-05
-3.97199436449339 0.00014957133542229
-3.94400566093468 0.000607479664930101
-3.9027961258241 0.00182500525889212
-3.84147083963864 0.00475314321812134
-3.76707175843735 0.0100358530045755
-3.67415407988752 0.0192705729544038
-3.55603766878192 0.0349814169708317
-3.40967796477166 0.0601660905474878
-3.2352251726065 0.0980016840304019
-3.04057913917895 0.150145025290449
-2.81981339894016 0.219625636108827
-2.57713353739372 0.306312620026219
};
\addplot [draw=gold2512280, fill=gold2512280, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 0
4 0
3.99299999990604 -1.02471841117147e-13
3.9859444068464 -3.52698475969211e-05
3.97183697506185 -0.000151783743218222
3.94389179111575 -0.000613324499733479
3.89512888151205 -0.0020654080992629
3.8186241345296 -0.00574184118654287
3.71232603308451 -0.0133297849476324
3.58317934786546 -0.0262226490379824
3.43836926340391 -0.0455581462056396
3.28519620145196 -0.0720047430337676
3.11699012401659 -0.106839266420792
2.92715824011775 -0.151776665109929
2.70940323395735 -0.208697994888583
2.46386378745585 -0.277689514270475
};
\addplot [draw=lightred, fill=lightred, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 -4
-4 -4
-3.99505063538986 -3.99505063538986
-3.98038385481785 -3.98023654171016
-3.95139092429317 -3.95036093888996
-3.90380070475112 -3.89982728124177
-3.83710364477754 -3.82610581407442
-3.75270534401379 -3.72799785580046
-3.65241397616133 -3.60408435562196
-3.5392461149417 -3.45379931435933
-3.41724851279675 -3.27754089464025
-3.28911706783702 -3.07337076782036
-3.15669122559838 -2.83687750269363
-3.0231308473636 -2.56708266015098
-2.89213412449133 -2.26306049027001
-2.76549683327796 -1.92495592717798
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 -4
0 -4
-7.3052633138243e-13 -3.99299999990604
-0.000104889758315492 -3.97200776738102
-0.000732710932705323 -3.93013428379862
-0.00282307517687287 -3.86044114216658
-0.00780095495425121 -3.76090624587469
-0.0175071669651539 -3.63164881169682
-0.0342243885580823 -3.4729187367894
-0.0596890483983324 -3.2920990385539
-0.0952237641065639 -3.09669079184698
-0.141518499472559 -2.89428360054831
-0.200045732758659 -2.67846976430352
-0.272854933231161 -2.44292586422294
-0.359989470036326 -2.1883441939796
-0.459009382506438 -1.92102242561351
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 -4
4 -4
3.99505063538986 -3.99505063538986
3.98013059953624 -3.98027903831048
3.95016919435965 -3.95120306687095
3.8996244179926 -3.90360268287301
3.82607017884055 -3.8370561474216
3.73350425719818 -3.75742300534324
3.61944684375507 -3.66510383118376
3.4880813052318 -3.56617354427016
3.34379370123537 -3.46628801717491
3.19112223031494 -3.37017272617875
3.03348588292465 -3.28077583747813
2.86537813129057 -3.19434454773783
2.68092133926757 -3.10775124135449
2.47425064452668 -3.01843567301109
};

% add circles
\draw[draw=darkcyan0149129,fill=none, very thick] (axis cs:-2.29132536926902,2.886912636191) circle (70.0);
\draw[draw=steelblue6999169,fill=none, very thick] (axis cs:0.325002114753023,2.62559207519186) circle (70.0);
\draw[draw=brown1613334,fill=none, very thick] (axis cs:2.74228907608935,1.91148355119531) circle (70.0);
\draw[draw=goldenrod22215426,fill=none, very thick] (axis cs:-2.57713353739372,0.306312620026219) circle (70.0);
\draw[draw=gold2512280,fill=none, very thick] (axis cs:2.46386378745585,-0.277689514270475) circle (70.0);
\draw[draw=lightred,fill=none, very thick] (axis cs:-2.76549683327796,-1.92495592717798) circle (70.0);
\draw[draw=darkgoldenrod16612945,fill=none, very thick] (axis cs:-0.459009382506438,-1.92102242561351) circle (70.0);
\draw[draw=yellowgreen13918159,fill=none, very thick] (axis cs:2.47425064452668,-3.01843567301109) circle (70.0);

% add solid stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar]
table{%
	x  y
	4  -4
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar]
table{%
	x  y
	0 -4
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar]
table{%
	x  y
	-4  -4
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar]
table{%
	x  y
	4 0
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar]
table{%
	x  y
	-4  0
};
\addplot [draw=lightred, fill=lightred, mark=myStar]
table{%
	x  y
	4 4
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar]
table{%
	x  y
	0  4
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar]
table{%
	x  y
	-4 4
};

% add pale stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar, opacity=0.3]
table{%
	x  y
	-0.05410642278020755  1.452140879060161
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar, opacity=0.3]
table{%
	x  y
	1.870524254225004 0.2977961180203214
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar, opacity=0.3]
table{%
	x  y
	0.4538196954322267  -1.987259965035476
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar, opacity=0.3]
table{%
	x  y
	-0.16039424440793668 1.836396375065901
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar, opacity=0.3]
table{%
	x  y
	0.04292315415371463  -1.2900130708173514
};
\addplot [draw=lightred, fill=lightred, mark=myStar, opacity=0.3]
table{%
	x  y
	-0.5114492626627999 1.9127957929772252
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar, opacity=0.3]
table{%
	x  y
	-1.2848468150321328  1.67306086875278
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar, opacity=0.3]
table{%
	x  y
	0.19551392248214816 -1.653301692500548
};

% add arrows for orientation
\path [draw=darkcyan0149129, fill=darkcyan0149129]
(axis cs:-2.2563240284887423, 2.9805871051971433)
--(axis cs:-2.3263267100492975, 2.7932381671848567)
--(axis cs:-1.7642798960124384, 2.5832301225031915)
--(axis cs:-1.8342825775729934, 2.3958811844909054)
--(axis cs:-1.354580679207588, 2.5368992283882243)
--(axis cs:-1.6242745328913282, 2.9579279985277642)
--(axis cs:-1.6942772144518832, 2.7705790605154776)
--cycle;
\path [draw=steelblue6999169, fill=steelblue6999169]
(axis cs:0.4180559270359898, 2.6622115784600147)
--(axis cs:0.23194830247005616, 2.5889725719237053)
--(axis cs:0.45166532207898297, 2.0306496982259046)
--(axis cs:0.26555769751304936, 1.9574106916895957)
--(axis cs:0.6911971474345677, 1.695053952362192)
--(axis cs:0.8238805712108502, 2.177127711298523)
--(axis cs:0.6377729466449167, 2.1038887047622135)
--cycle;
\path [draw=brown1613334, fill=brown1613334]
(axis cs:2.836313179430495, 1.8774325895217592)
--(axis cs:2.648264972748205, 1.945534512868861)
--(axis cs:2.4439592027068993, 1.3813898928219892)
--(axis cs:2.2559109960246087, 1.449491816169091)
--(axis cs:2.401779459353841, 0.9712425177838572)
--(axis cs:2.8200556160714805, 1.2451860461277857)
--(axis cs:2.63200740938919, 1.3132879694748874)
--cycle;
\path [draw=goldenrod22215426, fill=goldenrod22215426]
(axis cs:-2.613877170406551, 0.3993174878182782)
--(axis cs:-2.540389904380889, 0.21330775223415982)
--(axis cs:-1.9823606976285342, 0.4337695503111446)
--(axis cs:-1.9088734316028726, 0.2477598147270262)
--(axis cs:-1.6470848594731282, 0.673748950154527)
--(axis cs:-2.1293352296798576, 0.8057890214793813)
--(axis cs:-2.0558479636541955, 0.6197792858952629)
--cycle;
\path [draw=gold2512280, fill=gold2512280]
(axis cs:2.4921865984705365, -0.37359477156237936)
--(axis cs:2.435540976441164, -0.18178425697857065)
--(axis cs:1.8601094326897378, -0.3517211230666875)
--(axis cs:1.8034638106603658, -0.1599106084828788)
--(axis cs:1.5048112145368067, -0.5609176244173364)
--(axis cs:1.9734006767484824, -0.7353421522343049)
--(axis cs:1.9167550547191103, -0.5435316376504962)
--cycle;
\path [draw=lightred, fill=lightred]
(axis cs:-2.8607014569471922, -1.8943605086974313)
--(axis cs:-2.670292209608728, -1.9555513456585285)
--(axis cs:-2.4867196987254365, -1.3843236036431361)
--(axis cs:-2.2963104513869723, -1.4455144406042333)
--(axis cs:-2.4595426484724743, -0.972909690485659)
--(axis cs:-2.867538193402365, -1.2619419297209418)
--(axis cs:-2.6771289460639007, -1.323132766682039)
--cycle;
\path [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945]
(axis cs:-0.5520703284370007, -1.9576237963871423)
--(axis cs:-0.3659484365758754, -1.8844210548398777)
--(axis cs:-0.585556661217669, -1.326055379256502)
--(axis cs:-0.3994347693565438, -1.2528526377092375)
--(axis cs:-0.8250230902427608, -0.9904129663078839)
--(axis cs:-0.9578004449399196, -1.4724608623510311)
--(axis cs:-0.7716785530787943, -1.3992581208037667)
--cycle;
\path [draw=yellowgreen13918159, fill=yellowgreen13918159]
(axis cs:2.436979039210268, -3.111230217231845)
--(axis cs:2.5115222498430922, -2.9256411287903354)
--(axis cs:1.9547549845185639, -2.7020114968918634)
--(axis cs:2.0292981951513878, -2.516422408450354)
--(axis cs:1.5463052023191328, -2.64571961984697)
--(axis cs:1.8056685632529157, -3.0731896737748823)
--(axis cs:1.8802117738857396, -2.887600585333373)
--cycle;

% add rectangles
\path [draw=darkcyan0149129, fill=none, very thick]
(axis cs:-1.8409600350165474, 3.0922685849815297)
--(axis cs:-2.08596942047849, 2.4365473019385275)
--(axis cs:-2.7416907035214924, 2.6815566874004704)
--(axis cs:-2.4966813180595495, 3.3372779704434725)
--cycle;
\path [draw=steelblue6999169, fill=none, very thick]
(axis cs:0.7788587191819474, 2.428071993640017)
--(axis cs:0.12748203320117982, 2.1717354707629357)
--(axis cs:-0.1288544896759014, 2.823112156743703)
--(axis cs:0.5225221963048662, 3.0794486796207843)
--cycle;
\path [draw=brown1613334, fill=none, very thick]
(axis cs:2.9521950719259302, 1.4632208236438735)
--(axis cs:2.2940263485379133, 1.7015775553587296)
--(axis cs:2.5323830802527696, 2.359746278746747)
--(axis cs:3.1905518036407865, 2.1213895470318906)
--cycle;
\path [draw=goldenrod22215426, fill=none, very thick]
(axis cs:-2.3802192156664206, 0.760432372843334)
--(axis cs:-2.1230137845766053, 0.10939829829891962)
--(axis cs:-2.7740478591210196, -0.1478071327908959)
--(axis cs:-3.031253290210835, 0.5032269417535185)
--cycle;
\path [draw=gold2512280, fill=none, very thick]
(axis cs:2.2273252254855866, -0.7124877533435418)
--(axis cs:2.0290655483827833, -0.04115095230021126)
--(axis cs:2.700402349426114, 0.15710872480259175)
--(axis cs:2.898662026528917, -0.5142280762407387)
--cycle;
\path [draw=lightred, fill=none, very thick]
(axis cs:-2.9916290514383523, -1.4846557796537476)
--(axis cs:-2.3251966857537276, -1.6988237090175877)
--(axis cs:-2.539364615117568, -2.3652560747022124)
--(axis cs:-3.2057969808021927, -2.151088145338372)
--cycle;
\path [draw=darkgoldenrod16612945, fill=none, very thick]
(axis cs:-0.91282749097112, -1.7234139125642538)
--(axis cs:-0.2614008694571819, -1.4672043171488278)
--(axis cs:-0.0051912740417559555, -2.118630938662766)
--(axis cs:-0.6566178955556942, -2.374840534078192)
--cycle;
\path [draw=yellowgreen13918159, fill=none, very thick]
(axis cs:2.0190191211465964, -3.2127659591762896)
--(axis cs:2.2799203583614807, -2.5632041496310065)
--(axis cs:2.9294821679067637, -2.8241053868458907)
--(axis cs:2.6685809306918795, -3.473667196391174)
--cycle;
\end{axis}

\end{tikzpicture}

==> img/mpc-ioc/scenario8a_mpc_ioc_planning30_safety_distance0.2_data_plot_of_paths_t30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.53]

\definecolor{brown1613334}{RGB}{161,33,34}
\definecolor{darkcyan0149129}{RGB}{0,149,129}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightred}{RGB}{220,100,90}
\definecolor{gold2512280}{RGB}{251,228,0}
\definecolor{goldenrod22215426}{RGB}{222,154,26}
\definecolor{steelblue6999169}{RGB}{69,99,169}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\pgfdeclareplotmark{myStar}{
	\node[star, draw, fill, star points=5, star point ratio=2.5, minimum size=0.25cm, inner sep = 0.3mm] {};
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=6,
xlabel={$p_x$ in m},
xtick style={color=black},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
xticklabels={-6, , , , , ,0, , , , , ,6},
y grid style={darkgray176},
ylabel={$p_y$ in m},
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
yticklabels={-6, , , , , ,0, , , , , ,6}
]
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 4
-4 4
-3.99505063538986 3.99505063538986
-3.98013421410621 3.98028258292369
-3.95001311521805 3.95105160837882
-3.89918991269523 3.90318896196513
-3.825210102134 3.83625814153382
-3.72685029659685 3.75164230563561
-3.60273692920691 3.65118697767187
-3.45256549331041 3.53809443467605
-3.28067629548829 3.41852264264131
-3.09287385576742 3.29679212065544
-2.89407896014333 3.17832545708409
-2.68986881928642 3.06815598514374
-2.48642378846554 2.97054398204309
-2.29132536926902 2.886912636191
-2.11157112471229 2.81974770174105
-1.9480242256914 2.76822150141381
-1.79805527921942 2.73027277553149
-1.65589757456148 2.70212547572463
-1.51531937348518 2.68115197498445
-1.36978727260661 2.66570698350115
-1.21307081468324 2.65497685369064
-1.05082301183605 2.64913484867194
-0.884736594340887 2.64770306811173
-0.721916152114413 2.64994205204043
-0.569410088760657 2.65468976927326
-0.434213891013211 2.66057345834717
-0.323242535360687 2.66622278901729
-0.241932789370361 2.67055555296809
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 4
0 4
-6.43586035573391e-13 3.99299999990604
0.000104977987195512 3.9720021290247
0.000672797031788106 3.93414265535512
0.00210426263901023 3.88643244765076
0.00481117768895697 3.83232871492768
0.00987518660670135 3.76492095843489
0.0176336169684737 3.69128682500988
0.0298378954382566 3.60466362937367
0.0482371598720926 3.50352810599938
0.0761442446992241 3.38156791107793
0.11657811954598 3.23254042338259
0.171060817893476 3.05637018329188
0.240479067566436 2.85365433617956
0.325002114753023 2.62559207519186
0.422203356104239 2.37859402062696
0.531329604837234 2.11305154415211
0.64882266793293 1.83509412501373
0.770737832712127 1.55065552908231
0.892956730840718 1.26551741976729
1.01133746537833 0.985484958385449
1.1219260850305 0.716424303983532
1.2211898743592 0.464235158259598
1.30656293312414 0.233940519433914
1.37688554845345 0.0286538013173183
1.43441516922336 -0.157284982978975
1.48111947451584 -0.329297690618955
1.51855463273549 -0.492706960487553
1.54771957384863 -0.652711324747837
};
\addplot [draw=brown1613334, fill=brown1613334, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 4
4 4
3.99505063538986 3.99505063538986
3.98039488389662 3.98024767344021
3.9521719952083 3.95116547957166
3.90608770433228 3.90223062015554
3.84086483345737 3.83013803626454
3.75789973087718 3.73369509537553
3.65899114233327 3.61148844687786
3.54637374088752 3.46193227808604
3.42275316272125 3.28332587835744
3.29134479093359 3.0739298775615
3.15590776872559 2.83205291661706
3.01864558854431 2.55792019809446
2.88049513358545 2.25100581865348
2.74228907608935 1.91148355119531
2.60725206182456 1.53860908421735
2.47984288722069 1.13884879542922
2.36172658273819 0.719596052778513
2.25359490816334 0.28837236247698
2.15536918882501 -0.147267906418214
2.06641111902218 -0.579794703168601
1.98573673893556 -1.00173566779105
1.91223102707671 -1.4056952734627
1.84486359249524 -1.78435262559984
1.78237362367522 -2.13341978711008
1.7232292551924 -2.45260944085925
1.66634576821968 -2.74169058221183
1.61108743921787 -3.00048277118962
1.55726190782548 -3.22888718612056
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 0
-4 0
-3.99299999990604 -1.60683879907691e-13
-3.98599739947668 3.50129066615392e-05
-3.97199436449339 0.00014957133542229
-3.94400566093468 0.000607479664930101
-3.9027961258241 0.00182500525889212
-3.84147083963864 0.00475314321812134
-3.76707175843735 0.0100358530045755
-3.67415407988752 0.0192705729544038
-3.55603766878192 0.0349814169708317
-3.40967796477166 0.0601660905474878
-3.2352251726065 0.0980016840304019
-3.04057913917895 0.150145025290449
-2.81981339894016 0.219625636108827
-2.57713353739372 0.306312620026219
-2.31954183319065 0.408079928244419
-2.04208584954373 0.526835078958769
-1.75119550442474 0.659396402588745
-1.45160052667812 0.802554343424475
-1.14909421512102 0.952028535029536
-0.849247293461227 1.1032506474467
-0.557444329093792 1.25158136610381
-0.277157156249936 1.39341750716071
-0.00338332466635427 1.52962277072152
0.258182986347758 1.65592443467456
0.501574593227612 1.76844596684831
0.720492605021245 1.8639162346097
0.914229320816495 1.94229765258637
1.08231287594434 2.0041613984071
};
\addplot [draw=gold2512280, fill=gold2512280, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 0
4 0
3.99299999990604 -1.02471841117147e-13
3.9859444068464 -3.52698475969211e-05
3.97183697506185 -0.000151783743218222
3.94389179111575 -0.000613324499733479
3.89512888151205 -0.0020654080992629
3.8186241345296 -0.00574184118654287
3.71232603308451 -0.0133297849476324
3.58317934786546 -0.0262226490379824
3.43836926340391 -0.0455581462056396
3.28519620145196 -0.0720047430337676
3.11699012401659 -0.106839266420792
2.92715824011775 -0.151776665109929
2.70940323395735 -0.208697994888583
2.46386378745585 -0.277689514270475
2.19221597597673 -0.357912745450165
1.89254617459046 -0.449104120295064
1.56984458309918 -0.54845271997297
1.23031808000466 -0.652333080224351
0.880108953995962 -0.756906107756368
0.525400655633006 -0.858303262161209
0.172467918881511 -0.952836361236203
-0.172205571213374 -1.03717728899596
-0.501894706710734 -1.10857319703858
-0.809600296626566 -1.16506424982475
-1.08964872868543 -1.20592708592423
-1.34149651877385 -1.23202093535201
-1.56437467208189 -1.2446586277522
-1.7603790769399 -1.24566422155393
};
\addplot [draw=lightred, fill=lightred, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 -4
-4 -4
-3.99505063538986 -3.99505063538986
-3.98038385481785 -3.98023654171016
-3.95139092429317 -3.95036093888996
-3.90380070475112 -3.89982728124177
-3.83710364477754 -3.82610581407442
-3.75270534401379 -3.72799785580046
-3.65241397616133 -3.60408435562196
-3.5392461149417 -3.45379931435933
-3.41724851279675 -3.27754089464025
-3.28911706783702 -3.07337076782036
-3.15669122559838 -2.83687750269363
-3.0231308473636 -2.56708266015098
-2.89213412449133 -2.26306049027001
-2.76549683327796 -1.92495592717798
-2.64585589964039 -1.55266587108212
-2.53601644459534 -1.1534594066841
-2.4375326623897 -0.734846739563112
-2.35090229214507 -0.304437131508846
-2.27577254573342 0.130161449283094
-2.21115396538689 0.561396310525591
-2.15563631962877 0.981802251420252
-2.10760539128253 1.38400709199659
-2.06545846738678 1.76072940894226
-2.02749416073179 2.10773169547669
-1.99198095299298 2.42482505893324
-1.95763488842401 2.71186843601579
-1.92362295279058 2.96873641333537
-1.88956358754578 3.19532153024933
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 -4
0 -4
-7.3052633138243e-13 -3.99299999990604
-0.000104889758315492 -3.97200776738102
-0.000732710932705323 -3.93013428379862
-0.00282307517687287 -3.86044114216658
-0.00780095495425121 -3.76090624587469
-0.0175071669651539 -3.63164881169682
-0.0342243885580823 -3.4729187367894
-0.0596890483983324 -3.2920990385539
-0.0952237641065639 -3.09669079184698
-0.141518499472559 -2.89428360054831
-0.200045732758659 -2.67846976430352
-0.272854933231161 -2.44292586422294
-0.359989470036326 -2.1883441939796
-0.459009382506438 -1.92102242561351
-0.567221761486127 -1.64588665511114
-0.681794407676639 -1.36692469670353
-0.798859920170129 -1.08982144898658
-0.915101331716478 -0.820795573496976
-1.02653350421181 -0.565748815589488
-1.13432024488977 -0.318429687184043
-1.24003086475645 -0.0719105915141691
-1.34494840063491 0.180292112565463
-1.44508688473846 0.432205257901649
-1.53678091077788 0.677672226131453
-1.61688559930504 0.910286561386112
-1.68296597935964 1.12330185873741
-1.73355268146762 1.30973323932439
-1.76986640268662 1.46902103226509
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 -4
4 -4
3.99505063538986 -3.99505063538986
3.98013059953624 -3.98027903831048
3.95016919435965 -3.95120306687095
3.8996244179926 -3.90360268287301
3.82607017884055 -3.8370561474216
3.73350425719818 -3.75742300534324
3.61944684375507 -3.66510383118376
3.4880813052318 -3.56617354427016
3.34379370123537 -3.46628801717491
3.19112223031494 -3.37017272617875
3.03348588292465 -3.28077583747813
2.86537813129057 -3.19434454773783
2.68092133926757 -3.10775124135449
2.47425064452668 -3.01843567301109
2.24405214702977 -2.92597476795265
1.99380957996102 -2.83436022916342
1.72754457418105 -2.7476091124405
1.45242516155868 -2.66731209837039
1.17573996538833 -2.59430399806183
0.904815209163453 -2.52886540267068
0.646964979596802 -2.47093153231871
0.409440610378777 -2.42029988845869
0.199443365531454 -2.37684932512138
0.0187684832851382 -2.33965236761734
-0.132421104501857 -2.30789342374091
-0.255600652470607 -2.28085750334447
-0.350994155870668 -2.25851518766625
-0.418915211648602 -2.24123922887126
};

% add circles
\draw[draw=darkcyan0149129,fill=none, very thick] (axis cs:-0.241932789370361,2.67055555296809) circle (70.0);
\draw[draw=steelblue6999169,fill=none, very thick] (axis cs:1.54771957384863,-0.652711324747837) circle (70.0);
\draw[draw=brown1613334,fill=none, very thick] (axis cs:1.55726190782548,-3.22888718612056) circle (70.0);
\draw[draw=goldenrod22215426,fill=none, very thick] (axis cs:1.08231287594434,2.0041613984071) circle (70.0);
\draw[draw=gold2512280,fill=none, very thick] (axis cs:-1.7603790769399,-1.24566422155393) circle (70.0);
\draw[draw=lightred,fill=none, very thick] (axis cs:-1.88956358754578,3.19532153024933) circle (70.0);
\draw[draw=darkgoldenrod16612945,fill=none, very thick] (axis cs:-1.76986640268662,1.46902103226509) circle (70.0);
\draw[draw=yellowgreen13918159,fill=none, very thick] (axis cs:-0.418915211648602,-2.24123922887126) circle (70.0);

% add solid stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar]
table{%
	x  y
	4  -4
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar]
table{%
	x  y
	0 -4
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar]
table{%
	x  y
	-4  -4
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar]
table{%
	x  y
	4 0
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar]
table{%
	x  y
	-4  0
};
\addplot [draw=lightred, fill=lightred, mark=myStar]
table{%
	x  y
	4 4
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar]
table{%
	x  y
	0  4
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar]
table{%
	x  y
	-4 4
};

% add pale stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar, opacity=0.3]
table{%
	x  y
	0.6671248592788114  2.60447851828168
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar, opacity=0.3]
table{%
	x  y
	2.232990785644596 -2.2512784213421964
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar, opacity=0.3]
table{%
	x  y
	1.0097449040725057  -5.769374063591407
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar, opacity=0.3]
table{%
	x  y
	2.916001279323902 2.923572953995362
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar, opacity=0.3]
table{%
	x  y
	-3.9975095193581733  -1.8944356074572115
};
\addplot [draw=lightred, fill=lightred, mark=myStar, opacity=0.3]
table{%
	x  y
	-1.463926723708986 5.712389907631509
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar, opacity=0.3]
table{%
	x  y
	-2.42137655085253  3.074734092565938
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar, opacity=0.3]
table{%
	x  y
	-1.2037746230535553 -2.039749795266362
};

% add arrows for orientation
\path [draw=darkcyan0149129, fill=darkcyan0149129]
(axis cs:-0.24699157860566073, 2.7704275142558954)
--(axis cs:-0.23687400013506127, 2.570683591680285)
--(axis cs:0.36235776759176863, 2.6010363270920833)
--(axis cs:0.3724753460623681, 2.4012924045164734)
--(axis cs:0.7567868235076889, 2.721143445321087)
--(axis cs:0.3421226106505698, 3.0005241722433036)
--(axis cs:0.3522401891211693, 2.8007802496676937)
--cycle;
\path [draw=steelblue6999169, fill=steelblue6999169]
(axis cs:1.6468706794246977, -0.6397090840546527)
--(axis cs:1.4485684682725624, -0.6657135654410213)
--(axis cs:1.5265819124316686, -1.2606201988974268)
--(axis cs:1.3282797012795333, -1.2866246802837955)
--(axis cs:1.6777419807804734, -1.6442223805085128)
--(axis cs:1.9231863347359388, -1.2086112361246895)
--(axis cs:1.7248841235838037, -1.2346157175110581)
--cycle;
\path [draw=brown1613334, fill=brown1613334]
(axis cs:1.6539646955764624, -3.254354240154909)
--(axis cs:1.4605591200744974, -3.2034201320862112)
--(axis cs:1.3077567958684042, -3.783636858592106)
--(axis cs:1.1143512203664394, -3.732702750523408)
--(axis cs:1.3025913674819911, -4.195915063630385)
--(axis cs:1.694567946872334, -3.8855050747295015)
--(axis cs:1.501162371370369, -3.8345709666608037)
--cycle;
\path [draw=goldenrod22215426, fill=goldenrod22215426]
(axis cs:1.0512454060959393, 2.0992130281523007)
--(axis cs:1.1133803457927405, 1.9091097686618994)
--(axis cs:1.6836901242639444, 2.0955145877523034)
--(axis cs:1.745825063960746, 1.9054113282619023)
--(axis cs:2.0328291733963466, 2.314836096891107)
--(axis cs:1.5594202448703416, 2.475721106733106)
--(axis cs:1.6215551845671432, 2.2856178472427047)
--cycle;
\path [draw=gold2512280, fill=gold2512280]
(axis cs:-1.7655083804946288, -1.3455325861397358)
--(axis cs:-1.755249773385171, -1.1457958569681241)
--(axis cs:-2.354459960900006, -1.1150200356397506)
--(axis cs:-2.3442013537905484, -0.9152833064681388)
--(axis cs:-2.759062722797959, -1.1943711860066408)
--(axis cs:-2.374977175118922, -1.5144934939829742)
--(axis cs:-2.3647185680094642, -1.3147567648113625)
--cycle;
\path [draw=lightred, fill=lightred]
(axis cs:-1.9880922541505208, 3.2124125178478224)
--(axis cs:-1.791034920941039, 3.1782305426508377)
--(axis cs:-1.6884889953500837, 3.7694025422792823)
--(axis cs:-1.4914316621406019, 3.7352205670822975)
--(axis cs:-1.718653711560854, 4.180608196296738)
--(axis cs:-2.082603661769047, 3.8377664926732526)
--(axis cs:-1.8855463285595653, 3.803584517476268)
--cycle;
\path [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945]
(axis cs:-1.8682801182012834, 1.451280102227493)
--(axis cs:-1.6714526871719566, 1.486761962302687)
--(axis cs:-1.777898267397539, 2.077244255390667)
--(axis cs:-1.5810708363682122, 2.112726115465861)
--(axis cs:-1.9472757030625905, 2.4531581874117236)
--(axis cs:-2.1715531294561923, 2.006280535240279)
--(axis cs:-1.9747256984268655, 2.041762395315473)
--cycle;
\path [draw=yellowgreen13918159, fill=yellowgreen13918159]
(axis cs:-0.4458848982750683, -2.33753375625091)
--(axis cs:-0.39194552502213575, -2.14494470149161)
--(axis cs:-0.9697126893000372, -1.983126581732812)
--(axis cs:-0.9157733160471047, -1.7905375269735118)
--(axis cs:-1.3818604854451044, -1.9715423626065975)
--(axis cs:-1.0775914358059022, -2.368304691251413)
--(axis cs:-1.0236520625529697, -2.1757156364921126)
--cycle;

% add rectangles
\path [draw=darkcyan0149129, fill=none, very thick]
(axis cs:0.08991331281340742, 3.037813179798957)
--(axis cs:0.1253248374605055, 2.3387094507843216)
--(axis cs:-0.5737788915541294, 2.3032979261372235)
--(axis cs:-0.6091904162012275, 3.002401655151859)
--cycle;
\path [draw=steelblue6999169, fill=none, very thick]
(axis cs:1.9402562857910117, -0.9542323518379283)
--(axis cs:1.2461985467585388, -1.0452480366902188)
--(axis cs:1.1551828619062483, -0.35119029765774573)
--(axis cs:1.8492406009387212, -0.26017461280545523)
--cycle;
\path [draw=brown1613334, fill=none, very thick]
(axis cs:1.8065869758336972, -3.6564816323692195)
--(axis cs:1.1296674615768203, -3.4782122541287777)
--(axis cs:1.3079368398172626, -2.8012927398719007)
--(axis cs:1.9848563540741395, -2.9795621181123426)
--cycle;
\path [draw=goldenrod22215426, fill=none, very thick]
(axis cs:1.3062574355831398, 2.445578246984705)
--(axis cs:1.5237297245219446, 1.7802168387683002)
--(axis cs:0.85836831630554, 1.5627445498294954)
--(axis cs:0.6408960273667352, 2.2281059580458997)
--cycle;
\path [draw=gold2512280, fill=none, very thick]
(axis cs:-2.127870915431772, -1.5772509351626993)
--(axis cs:-2.0919657905486693, -0.8781723830620582)
--(axis cs:-1.3928872384480282, -0.9140775079451606)
--(axis cs:-1.4287923633311306, -1.6131560600458017)
--cycle;
\path [draw=lightred, fill=none, very thick]
(axis cs:-2.174595464067649, 3.599990319960647)
--(axis cs:-1.484894797834463, 3.480353406771199)
--(axis cs:-1.604531711023911, 2.7906527405380133)
--(axis cs:-2.2942323772570967, 2.910289653727461)
--cycle;
\path [draw=darkgoldenrod16612945, fill=none, very thick]
(axis cs:-2.1764076621195314, 1.751375781434822)
--(axis cs:-1.487511653516888, 1.8755622916980013)
--(axis cs:-1.3633251432537086, 1.186666283095358)
--(axis cs:-2.052221151856352, 1.0624797728321789)
--cycle;
\path [draw=yellowgreen13918159, fill=none, very thick]
(axis cs:-0.8503399606700097, -2.483876171507404)
--(axis cs:-0.661552154284746, -1.809814479849852)
--(axis cs:0.01250953737280569, -1.998602286235116)
--(axis cs:-0.17627826901245802, -2.6726639778926677)
--cycle;
\end{axis}

\end{tikzpicture}

==> img/mpc-real-goal-state/scenario8a_mpc_real-goal-state_planning30_safety_distance0.2_data_plot_of_paths.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.53]

\definecolor{brown1613334}{RGB}{161,33,34}
\definecolor{darkcyan0149129}{RGB}{0,149,129}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightred}{RGB}{220,100,90}
\definecolor{gold2512280}{RGB}{251,228,0}
\definecolor{goldenrod22215426}{RGB}{222,154,26}
\definecolor{steelblue6999169}{RGB}{69,99,169}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\pgfdeclareplotmark{myStar}{
	\node[star, draw, fill, star points=5, star point ratio=2.5, minimum size=0.25cm, inner sep = 0.3mm] {};
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=6,
xlabel={$p_x$ in m},
xtick style={color=black},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
xticklabels={-6, , , , , ,0, , , , , ,6},
y grid style={darkgray176},
ylabel={\, },
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
yticklabels={-6, , , , , ,0, , , , , ,6}
]
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 4
-4 4
-3.99507514637513 3.99502565088066
-3.98045049975982 3.97995555601543
-3.9516568133705 3.94938031933761
-3.90469942323921 3.89747595507651
-3.83949114625506 3.82167274180027
-3.7577144462419 3.72063143382302
-3.66147711894839 3.5928255459744
-3.5533554900205 3.43660962051396
-3.43642581551124 3.2502858429641
-3.31591702759908 3.03928176649925
-3.18961731078021 2.79809071117563
-3.05859815100886 2.52745442111545
-2.92245778676761 2.22610916852397
-2.78107768464396 1.89430540187486
-2.63394893357615 1.53253297397226
-2.48263110614505 1.14779728416462
-2.32811777044959 0.747267070698717
-2.17103869410679 0.338212188347461
-2.01186547424514 -0.0720478515639643
-1.85111966796691 -0.476187754038253
-1.68956842648475 -0.866956022661097
-1.52844585959403 -1.23718271454549
-1.36961768108775 -1.57993573497764
-1.21447001675003 -1.89121180543403
-1.06325047748852 -2.17077568946349
-0.916585490024998 -2.41864862188677
-0.774015148861154 -2.63733920452232
-0.633842546467272 -2.83114932076735
-0.494031750208415 -3.004189310771
-0.35139302473584 -3.16104178815991
-0.202328899439032 -3.30541990551548
-0.0424971443522278 -3.44032891699872
0.132711937674879 -3.56744929964814
0.326290918987128 -3.68637823042935
0.534842267415121 -3.79465008578256
0.753436582332993 -3.89001059709855
0.977026914384261 -3.97119790264228
1.20127739159233 -4.03804100887191
1.42256538621769 -4.09110170895947
1.63774056903907 -4.13148986956157
1.84426000159725 -4.16030378049917
2.03989411891968 -4.17885412074066
2.22366150272725 -4.18904100022802
2.39538923121362 -4.19255572952753
2.55518648752573 -4.19102608424169
2.70358406367102 -4.18583852582155
2.84096667200027 -4.17821334940244
2.96775772877336 -4.16915075232875
3.08497108622739 -4.15947076372531
3.19303829747552 -4.14978721284276
3.29281011277034 -4.14063707535083
3.38479310554613 -4.13240628234305
3.46952402497598 -4.1254325535496
3.54740216264858 -4.1199265046631
3.61891756698886 -4.11604991615037
3.68430467801452 -4.11384287385848
3.74374866423598 -4.11334183403351
3.79749687336941 -4.11445213181042
3.84566113746931 -4.11708491863988
3.88842152711316 -4.12103400269343
3.92590987152075 -4.12609728404821
3.95820496594631 -4.13197075733548
3.98538321520376 -4.1383233131833
4.00756290326601 -4.14476412460969
4.02521509595936 -4.1508932411598
4.03884544232991 -4.15639409782174
4.04896422061731 -4.16104013926006
4.05606481617927 -4.16468852201474
4.0606099789846 -4.16726794404593
4.06302360015713 -4.16876484648464
4.06368617001352 -4.16920994013082
4.06293328900005 -4.16866628631108
4.06105801567341 -4.16722053135979
4.05831450018106 -4.16497614021041
4.05491970273991 -4.16204597491824
4.05105423887477 -4.15854453948209
4.04686908804223 -4.15458611013137
4.0424837517024 -4.15027601384332
4.03682859720025 -4.14452650185808
4.03081750507905 -4.13823272516805
4.02498447256574 -4.13196984205851
4.0186897691147 -4.1250699359757
4.01263042175114 -4.11831484542698
4.00643625900449 -4.11132117913219
4.00071554847021 -4.10480062206206
3.99505306593488 -4.09830953812582
3.989969563854 -4.09246384301994
3.98501650568438 -4.08676845838778
3.98066467684772 -4.08177387091672
3.97646448629146 -4.07697452685103
3.9728552731041 -4.072873286825
3.9700005720043 -4.06965025224409
3.96788437917117 -4.06727794310195
3.96640456308003 -4.06563154519095
3.96543315054141 -4.06455923473043
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 4
0 4
-3.49036011776147e-05 3.9930087120137
-0.000349263620103627 3.97203023057243
-0.00160686474731761 3.93008510687223
-0.00509986883729701 3.86022962194586
-0.0125831383343907 3.76057226790399
-0.0261933101968415 3.63134993557009
-0.0484992846230012 3.47297673485171
-0.0823181015604637 3.28607544578791
-0.12882984556715 3.07111858248961
-0.187089665444767 2.83527621931824
-0.255239491721733 2.58541034247327
-0.330751495127744 2.32801117150947
-0.410688217340578 2.06909196709001
-0.491681653843179 1.81496842849176
-0.570254846835691 1.5718794980626
-0.643011550471424 1.34608368771133
-0.709606092764417 1.13514934491239
-0.771270333819266 0.932143290534008
-0.829136981897014 0.730137417767263
-0.884033891314172 0.522168736011604
-0.936274682666398 0.301218090968666
-0.98542542109457 0.0603190665834885
-1.02836629333916 -0.196985402521463
-1.0617694120189 -0.463883700740084
-1.08301440814363 -0.733291581262609
-1.09044108308327 -0.998044074713679
-1.08350341161807 -1.2515372105474
-1.06278025144724 -1.48839240226316
-1.02993551763386 -1.70791337392646
-0.987142599511914 -1.91355008728291
-0.936417437287835 -2.10651768195053
-0.879795365790363 -2.2862615249154
-0.819483815956272 -2.45195461234771
-0.75744903763448 -2.60340368027085
-0.695331275116507 -2.74106394735665
-0.634409405648088 -2.8657531533045
-0.57564972334773 -2.97846504848422
-0.519772967878699 -3.0802107271722
-0.467263434321819 -3.17203620618835
-0.417956667620581 -3.25579040697076
-0.371963483682 -3.33252101903746
-0.329672739081967 -3.40247824454872
-0.290783499021626 -3.4669271092085
-0.255276832695904 -3.52649369865842
-0.223172841654284 -3.58157783932854
-0.194772477957269 -3.63182772155682
-0.169611568747547 -3.67826070390835
-0.147565113520831 -3.72115573606609
-0.128533949692173 -3.76063619718723
-0.112385877299718 -3.79676766588173
-0.0989793235345434 -3.82952380301633
-0.0881040074805193 -3.85890075796786
-0.0794862941883812 -3.8849425477891
-0.0728088378101142 -3.90777902235101
-0.067750896348081 -3.92755383373451
-0.0640096968823947 -3.94444572891573
-0.0613082838365643 -3.95868681239003
-0.0594096618844144 -3.97051764119061
-0.0580706285948806 -3.98051272738219
-0.0571887608907175 -3.9885306507033
-0.0566343483118447 -3.99479535984857
-0.0562805709467381 -3.99990012515307
-0.0560826729095768 -4.00367150890592
-0.0559836820452477 -4.00628344870489
-0.055941396618277 -4.0079438843883
};
\addplot [draw=brown1613334, fill=brown1613334, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 4
4 4
3.99502563031933 3.99507512627007
3.97995549343889 3.9804504403768
3.94938019166208 3.95165669711528
3.8974757370599 3.90469923494137
3.82167242803939 3.83949089253346
3.72063101535417 3.75771413348314
3.59282501638391 3.6614767584435
3.43660871815045 3.55335491863429
3.25028434695493 3.43642482828302
3.03922596786354 3.31588484382762
2.79813598730305 3.18963760645035
2.52741485540821 3.05857691231681
2.22600864836543 2.92240866762887
1.8941836284648 2.78101886261329
1.53239969729141 2.63388432757081
1.14766242266477 2.48256427891924
0.74714061838308 2.32805208384323
0.338103178465866 2.17097710126602
-0.0721303741967428 2.01181107593804
-0.476234857804333 1.85107584307614
-0.866964531388321 1.68953688240656
-1.23714747423566 1.5284295596703
-1.57985172477097 1.36962014541528
-1.89108024427833 1.21449237856168
-2.1705975146868 1.06329431023687
-2.41842569027449 0.916652147380051
-2.63709065010327 0.774094925137855
-2.83089437987092 0.633923375523412
-3.0039384856816 0.494105633749442
-3.16080450391049 0.351450797617055
-3.30520293001238 0.202361577003649
-3.44013640548931 0.0424961605568447
-3.567281950325 -0.132753136104832
-3.68622987028985 -0.326368025396323
-3.79451382242943 -0.534946843644961
-3.88988160178404 -0.753560839209726
-3.97107306129459 -0.977163544291077
-4.0379182522581 -1.20142092522946
-4.09098099455888 -1.42271019864929
-4.13137041553485 -1.637882770713
-4.16018566443033 -1.84439656763393
-4.17873863448058 -2.04002314097646
-4.18892944560955 -2.22378239329624
-4.1924493436461 -2.39550224757097
-4.1909259042333 -2.55529226486786
-4.1857453618076 -2.70368326677613
-4.17812784593008 -2.84106020153334
-4.16907333259783 -2.96784697426522
-4.15940173900199 -3.08505699454635
-4.14972673726738 -3.19312183025496
-4.1405852534786 -3.29289172224422
-4.13236310318187 -3.38487312439349
-4.1253979642432 -3.46960237638078
-4.11990036716709 -3.54747855096659
-4.11603202967146 -3.6189917127114
-4.1138329587632 -3.68437629104703
-4.11333952655787 -3.74381732240214
-4.1144570233496 -3.79756209603332
-4.11709649612446 -3.84572247554049
-4.12105165858463 -3.88847837158582
-4.12612026332422 -3.92596151184482
-4.1319981697813 -3.95825070054049
-4.13835410596106 -3.98542242582722
-4.14479717263729 -4.00759519163309
-4.15092741682623 -4.02524053154296
-4.15642840158819 -4.03886438604947
-4.1610737532277 -4.04897718744203
-4.16472081076517 -4.05607238542503
-4.16729843492532 -4.06061274076215
-4.16879320507421 -4.06302212490825
-4.16923594784601 -4.06368099312679
-4.16868982110407 -4.06292490306118
-4.16724155173714 -4.06104686727866
-4.16499467079559 -4.05830098854393
-4.16206209307805 -4.0549041802287
-4.15855836178613 -4.0510370120234
-4.15459778214604 -4.04685042127029
-4.15028569893233 -4.04246387023036
-4.14453396094431 -4.0368074797622
-4.13823800875376 -4.03079523330343
-4.13197317550906 -4.02496119556779
-4.12507141404564 -4.01866558351663
-4.11831472427592 -4.01260547169354
-4.1113196657174 -4.00641067613278
-4.10479801556202 -4.00068948668421
-4.09830607789281 -3.99502666396594
-4.09245980886364 -3.98994296681433
-4.08676407222453 -3.98498984456775
-4.08176936351198 -3.98063807918763
-4.07697008414192 -3.97643806993876
-4.07286908349381 -3.97282914480099
-4.06964643849647 -3.96997482901153
-4.06727464049733 -3.96785910826148
-4.0656288477095 -3.96637983896127
-4.06455721197709 -3.96540903480399
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 0
-4 0
-3.99300815753066 -3.49094358926463e-05
-3.97202856912092 -0.000349304435154328
-3.93008193107019 -0.00160700360826518
-3.86022452793345 -0.00510021786991318
-3.76056527112466 -0.0125838315762693
-3.63135001577469 -0.0261933039630261
-3.47298403665011 -0.0484980379612175
-3.28609002771794 -0.0823159486643129
-3.07113965908332 -0.128827556248344
-2.83530313544334 -0.187088214354805
-2.58542673318361 -0.255244073876006
-2.32776675277223 -0.330836473174353
-2.06870135371819 -0.410822873890371
-1.81453063143273 -0.491836428317428
-1.57149269835872 -0.57039857945289
-1.34583527101887 -0.643116274440134
-1.13501202839374 -0.70968143320216
-0.932092076457901 -0.771325507865053
-0.730146956502016 -0.829181194300506
-0.522212733084126 -0.884076104871031
-0.301268438287986 -0.93632339341332
-0.0603564646023237 -0.98548601223325
0.196955489661008 -1.0284385317152
0.463855552157082 -1.06185325959393
0.733258647347439 -1.08310998935763
0.997998812492106 -1.09054881649954
1.25146950481004 -1.08362432370442
1.48829008105535 -1.0629166068913
1.70778191692474 -1.0300864590706
1.91340223941217 -0.987307026920003
2.1064006387965 -0.9365850830147
2.28617663150284 -0.87996362247427
2.45189274474826 -0.819653495057585
2.60335638066991 -0.757621325883504
2.7410269483852 -0.695506238968248
2.86572478880797 -0.634586232066901
2.97844513591015 -0.575827020496593
3.08019957692874 -0.519949173659568
3.17203441475539 -0.467436926796114
3.25579967477391 -0.418125295716615
3.33254260726633 -0.372125446920929
3.40251303947215 -0.329826627259916
3.46697520479986 -0.290928541130204
3.52655468208488 -0.255412725345512
3.58165101721264 -0.223299604794445
3.63191241038491 -0.19489031265291
3.6783560923605 -0.16972084763179
3.72126098120451 -0.147666321720243
3.760750435868 -0.128627657570167
3.79689004122977 -0.112472718993764
3.82965338342524 -0.0990600337846242
3.8590365180237 -0.0881794230436237
3.8850833647585 -0.079557333699947
3.90792375740927 -0.0728764220106479
3.92770119668295 -0.0678159182225474
3.94459432804 -0.0640729541691568
3.95883523117521 -0.0613704397279854
3.97066451955896 -0.0594712312179784
3.98065677751363 -0.0581319624227222
3.98867078072156 -0.057250109140344
3.99493062616706 -0.0566958625655409
4.00002978714266 -0.0563423056297053
4.00379488181084 -0.056144648795837
4.00639996845668 -0.0560458802844062
4.00805311579316 -0.0560037715451251
};
\addplot [draw=gold2512280, fill=gold2512280, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 0
4 0
3.99300815753066 3.49094358926461e-05
3.97202856912092 0.000349304435154321
3.93008193107003 0.00160700360827252
3.86022452793295 0.005100217869945
3.76056527112384 0.0125838315763429
3.63135001577353 0.0261933039631648
3.47298403664862 0.0484980379614492
3.28609002771613 0.0823159486646541
3.07113965908126 0.12882755624879
2.83530313544113 0.187088214355339
2.58542673318011 0.255244073876934
2.32776675274971 0.330836473180889
2.06870135363827 0.410822873914642
1.81453062302818 0.491836430995057
1.57149268622269 0.570398583336649
1.34583580620736 0.643116101932443
1.13501288506022 0.709681159159617
0.932093036245594 0.771325202385443
0.730147801638118 0.82918092146992
0.522213260810121 0.884075915543229
0.301268474134293 0.936323319996835
0.0603558493690617 0.985486071166642
-0.196957011212529 1.02843874130116
-0.463858238448488 1.06185361526911
-0.73326275281769 1.08311045797029
-0.998004573250293 1.09054933131056
-1.2514770334103 1.08362478800575
-1.48829920540904 1.06291692704848
-1.70779190104821 1.03008661883169
-1.91341234568773 0.987307098235799
-2.10641027510027 0.936585186496891
-2.28618549086128 0.879963844073138
-2.45190074968199 0.81965387214516
-2.60336357973236 0.757621855553968
-2.741033417963 0.695506902708383
-2.86573060691009 0.634587005434677
-2.97845037642512 0.575827876587774
-3.08020430183821 0.519950088468384
-3.17203867193838 0.467437881956332
-3.25580352645961 0.418126261008018
-3.33254610780924 0.372126395092623
-3.40251622627599 0.329827542103567
-3.46697811248123 0.290929406887868
-3.52655734294237 0.255413528140448
-3.58165346104012 0.22330033341969
-3.63191465170624 0.194890968113162
-3.67835815825105 0.169721422968896
-3.72126289863692 0.147666811432951
-3.76075223100004 0.128628059024143
-3.79689173741272 0.112473033179123
-3.82965500059705 0.0990602660938429
-3.85903807213353 0.0881795829031332
-3.88508486705444 0.0795574334721387
-3.90792521498164 0.0728764749248393
-3.9277026115815 0.0678159369824708
-3.94459569925749 0.0640729497094222
-3.95883655534103 0.0613704209041732
-3.97066579260271 0.0594712046852861
-3.9806579948445 0.0581319325640197
-3.98867193801138 0.0572500791853566
-3.99493171959961 0.0566958344222091
-4.00003081466043 0.0563422799549616
-4.00379584097982 0.0561446258375891
-4.00640085759036 0.0560458597944084
-4.0080539341089 0.0560037529694131
};
\addplot [draw=lightred, fill=lightred, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 -4
-4 -4
-3.99502563031933 -3.99507512627007
-3.97995549343889 -3.9804504403768
-3.94938019166208 -3.95165669711528
-3.8974757370599 -3.90469923494137
-3.82167242803939 -3.83949089253346
-3.72063101535417 -3.75771413348314
-3.59282501638391 -3.66147675844351
-3.43660871815045 -3.55335491863429
-3.25028434695492 -3.43642482828302
-3.03922596784534 -3.31588484381739
-2.798135987256 -3.18963760642537
-2.52741485505642 -3.05857691214564
-2.22600864771689 -2.92240866732418
-1.89418241328703 -2.78101834737147
-1.53239761209365 -2.63388345848934
-1.1476598164865 -2.48256320205694
-0.747137843688546 -2.32805093602335
-0.338100569211753 -2.17097600788132
0.0721324853743392 -2.01181016365184
0.476236140602198 -1.85107524525247
0.866964644070761 -1.68953675046231
1.23714608123854 -1.52843006272135
1.57984849123858 -1.36962147909385
1.89107521298979 -1.21449458482796
2.17059072253365 -1.06329744471803
2.41841720124744 -0.916656261144974
2.63708111571972 -0.774099695200354
2.83088450349259 -0.633928367004264
3.00392868854097 -0.494110534093055
3.16079517771239 -0.351455240444613
3.30519437270813 -0.202365193393438
3.44012881467335 -0.0424985941465172
3.56727538820841 0.132752165914618
3.68622411215003 0.326368377681388
3.79450860441725 0.534948207565038
3.88987674155091 0.753562941001735
3.97106844051609 0.977166133594695
4.0379137883928 1.2014238294059
4.09097668338889 1.42271323364546
4.13136619984257 1.63788582211257
4.16018153555903 1.84439954353786
4.17873472993773 2.04002608435456
4.1889258780633 2.22378532551967
4.1924461902578 2.3955052242273
4.19092322676486 2.55529533372547
4.1857432082384 2.7036864838647
4.17812625540996 2.84106363129861
4.16907232308931 2.96785074651181
4.15940132570959 3.08506117454792
4.14972692532513 3.19312648105086
4.14058604990629 3.29289684748235
4.13236450835032 3.38487871755113
4.1253999789923 3.46960839148151
4.11990298724752 3.54748492683681
4.1160352483722 3.61899838197114
4.11383676381304 3.68438318645159
4.11334389966208 3.74382436292775
4.11446194155461 3.79756919782813
4.11710192728743 3.8457295535779
4.12105756113495 3.88848533077979
4.1261265818849 3.92596824776958
4.13200483560223 3.95825711108577
4.13836103463639 3.98542841560251
4.14480427033582 4.00760068544031
4.15093458851412 4.02524549510898
4.15643555974884 4.03886881159601
4.16108082161588 4.04898108302326
4.16472772496146 4.05607576820273
4.16730514169956 4.06061563307787
4.1687996614425 4.06302455198971
4.16924212017554 4.06368298176191
4.1686956842927 4.06292648072962
4.16724708847944 4.06104806154174
4.16499987083467 4.05830182653253
4.16206695240373 4.05490468823886
4.15856288171156 4.05103721515035
4.15460196852814 4.04685034324462
4.15028956120835 4.04246353320915
4.14453747503626 4.0368068862258
4.13824117716473 4.03079439543524
4.13197601757717 4.02496013172153
4.12507393185194 4.01866430227707
4.11831693995254 4.01260398949404
4.11132159296591 4.00640900455751
4.10479968408135 4.00068764411201
4.0983075080009 3.99502466391315
4.0924610326186 3.98994082833011
4.08676511199211 3.98498758191313
4.0817702501197 3.98063571107606
4.07697083967623 3.9764356108594
4.07286973576087 3.9728266125705
4.06964701596456 3.96997224255408
4.06727516925665 3.96785648587873
4.06562935020415 3.96637719732907
4.06455770678637 3.96540638852123
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 -4
0 -4
3.49036011777514e-05 -3.99300871201369
0.000349263620104572 -3.9720302305724
0.00160686474730431 -3.93008510687253
0.00509986883723357 -3.86022962194685
0.0125831383342413 -3.76057226790568
0.0261933101965593 -3.63134993557247
0.0484992846225287 -3.47297673485477
0.0823181015597676 -3.28607544579165
0.128829845566239 -3.07111858249385
0.187089665443717 -2.83527621932273
0.255239491807981 -2.58541034214778
0.330751495324288 -2.32801117078909
0.41068822743065 -2.06909193422801
0.491681673914423 -1.81496836414881
0.570254881262706 -1.57187938908572
0.643011645149782 -1.34608339149202
0.709606242283502 -1.13514887548709
0.77127052929165 -0.93214267301349
0.82913719331823 -0.730136750822773
0.88403408630681 -0.522168141410132
0.93627481397365 -0.301217781288159
0.985425457744819 -0.060319244821679
1.02836618600829 0.196984324682601
1.06176914576956 0.463881304593688
1.08301401119373 0.733287450139573
1.09044063474478 0.998037810947
1.0835030396753 1.25152856584784
1.06278009192375 1.48838149514434
1.02993559937795 1.70790114360655
0.987142918709089 1.91353755302012
0.936417923665848 2.10650553668671
0.879795898018483 2.28625021585685
0.81948432177874 2.45194430743289
0.757449489036165 2.60339438124182
0.695331664982634 2.7410556030005
0.634409736095781 2.86574569786508
0.575650001765485 2.97845841244871
0.519773200926776 3.080204848333
0.467263625587165 3.17203103277957
0.417956834620534 3.25578587302908
0.371963643787703 3.33251706370326
0.32967289601968 3.40247483001744
0.290783665439714 3.46692418829326
0.255277022380159 3.52649122371107
0.223173066417618 3.58157576593568
0.194772735064571 3.63182602545544
0.169611868849981 3.6782593412305
0.147565466712573 3.72115466233512
0.128534363451574 3.76063536794327
0.112386355121623 3.79676703984081
0.0989798640224691 3.82952334240976
0.0881046045441912 3.85890043000022
0.0794869385011231 3.88494232558654
0.0728095191094554 3.90777888455868
0.06775160507323 3.92755376422899
0.0640104248342301 3.94444571597242
0.0613090245998454 3.95868684685308
0.059410410653863 3.97051771579779
0.0580713825133642 3.98051283393954
0.0571895175165227 3.98853078379066
0.0566351061156868 3.99479551450718
0.0562813292224501 3.99990029572077
0.0560834311491452 4.00367169125627
0.0559844400451326 4.00628363935409
0.0559421543685441 4.00794408024541
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 -4
4 -4
3.99507514637513 -3.99502565088066
3.98045049975982 -3.97995555601543
3.9516568133705 -3.94938031933761
3.90469942323921 -3.89747595507651
3.83949114625506 -3.82167274180027
3.7577144462419 -3.72063143382302
3.66147711894839 -3.5928255459744
3.55335549002051 -3.43660962051396
3.43642581551124 -3.2502858429641
3.3159170275894 -3.03928176648432
3.18961731079408 -2.79809071121054
3.05859815037118 -2.52745441980584
2.9224577853236 -2.2261091654053
2.78107717194499 -1.89430418234666
2.63394809373568 -1.53253092378536
2.48263010848265 -1.1477947958048
2.32811677499691 -0.747264540367985
2.1710378570391 -0.338210012619877
2.01186495536355 0.0720492731307811
1.85111963500391 0.476188025877365
1.68956904097562 0.866954802637512
1.52844729002826 1.23717969535643
1.36962012211556 1.57993060864858
1.21447351274682 1.89120463284125
1.06325509152904 2.17076651573925
0.916591277435867 2.41863752548072
0.77402171074943 2.6373269750745
0.633849349116898 2.83113680864751
0.494038435891655 3.00417698984008
0.351399172818558 3.1610301022048
0.20233408847022 3.30540919092072
0.0425009709923766 3.44031939474895
-0.132709788230241 3.56744103783573
-0.326290287676386 3.6863709683782
-0.534842805315289 3.79464351987068
-0.753437982652236 3.89000451524304
-0.977028899064621 3.97119216408878
-1.20127976549813 4.0380355157659
-1.42256795016669 4.09109644408415
-1.63774319041291 4.13148479225886
-1.84426257790718 4.16029887501807
-2.03989657495331 4.17884940503262
-2.22366381287972 4.18903649620554
-2.39539139536039 4.19255146167881
-2.55518851766344 4.19102207279355
-2.70358597081228 4.18583478571603
-2.84096847358998 4.17820989202602
-2.96775945722037 4.16914758376864
-3.08497276180317 4.15946788783318
-3.19303994171915 4.14978462950918
-3.29281173346258 4.14063478364053
-3.38479470772377 4.13240427825837
-3.46952560248675 4.12543083224687
-3.54740370310098 4.11992505912971
-3.61891906100641 4.11604873770292
-3.68430611536951 4.11384195168008
-3.74375003189206 4.11334115507099
-3.79749815629754 4.11445168189769
-3.84566232322945 4.11708468087526
-3.88842259861987 4.12103395768768
-3.92591080983937 4.12609740859028
-3.95820575279351 4.13197102471851
-3.98538383500295 4.13832369245134
-4.0075633464001 4.14476458311648
-4.02521536546198 4.15089374619333
-4.03884554917322 4.15639462052853
-4.0489641799619 4.16104065625632
-4.05606464487212 4.16468901539735
-4.06060969403894 4.16726840077326
-4.06302321787225 4.16876525760426
-4.06368570552375 4.16921030006723
-4.06293275604552 4.16866659224663
-4.06105742650974 4.16722078271949
-4.0583138655511 4.16497633820299
-4.05491903191146 4.16204612212209
-4.05105353969789 4.15854463943989
-4.04686836708862 4.15458616705424
-4.04248301437919 4.1502760322949
-4.0368278417084 4.1445264747404
-4.03081673263233 4.13823265356201
-4.02498368640324 4.1319697319375
-4.01868897132448 4.12506978996249
-4.01262961567311 4.11831467038316
-4.00643544783412 4.11132098072845
-4.00071473587768 4.10480040814806
-3.99505225531941 4.09830931504323
-3.98996875863524 4.09246361783466
-3.98501570901786 4.08676823673741
-3.98066389164328 4.08177365832172
-3.97646371529177 4.0769743277786
-3.97285451861865 4.07287310513581
-3.96999983602626 4.06965009100622
-3.9678836633975 4.06727780459671
-3.96640386889479 4.06563143100561
-3.96543247900134 4.06455914587277
};

% add circles
\draw[draw=darkcyan0149129,fill=none, very thick] (axis cs:3.96543315054141,-4.06455923473043) circle (70.0);
\draw[draw=steelblue6999169,fill=none, very thick] (axis cs:-0.055941396618277,-4.0079438843883) circle (70.0);
\draw[draw=brown1613334,fill=none, very thick] (axis cs:-4.06455721197709,-3.96540903480399) circle (70.0);
\draw[draw=goldenrod22215426,fill=none, very thick] (axis cs:4.00805311579316,-0.0560037715451251) circle (70.0);
\draw[draw=gold2512280,fill=none, very thick] (axis cs:-4.0080539341089,0.0560037529694131) circle (70.0);
\draw[draw=lightred,fill=none, very thick] (axis cs:4.06455770678637,3.96540638852123) circle (70.0);
\draw[draw=darkgoldenrod16612945,fill=none, very thick] (axis cs:0.0559421543685441,4.00794408024541) circle (70.0);
\draw[draw=yellowgreen13918159,fill=none, very thick] (axis cs:-3.96543247900134,4.06455914587277) circle (70.0);

% add solid stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar]
table{%
	x  y
	4  -4
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar]
table{%
	x  y
	0 -4
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar]
table{%
	x  y
	-4  -4
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar]
table{%
	x  y
	4 0
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar]
table{%
	x  y
	-4  0
};
\addplot [draw=lightred, fill=lightred, mark=myStar]
table{%
	x  y
	4 4
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar]
table{%
	x  y
	0  4
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar]
table{%
	x  y
	-4 4
};

% add arrows for orientation
\path [draw=darkcyan0149129, fill=darkcyan0149129]
(axis cs:4.03927751958576, -3.997127720136423)
--(axis cs:3.8915887814970596, -4.131990749324437)
--(axis cs:4.296177869061101, -4.575056963590539)
--(axis cs:4.148489130972401, -4.709919992778554)
--(axis cs:4.63974829648148, -4.803002925173934)
--(axis cs:4.591555345238503, -4.305330905214511)
--(axis cs:4.443866607149802, -4.440193934402525)
--cycle;
\path [draw=steelblue6999169, fill=steelblue6999169]
(axis cs:0.044047288594882744, -4.006439614019101)
--(axis cs:-0.15593008183143675, -4.0094481547575)
--(axis cs:-0.14690445961623888, -4.6093802660364585)
--(axis cs:-0.34688183004255835, -4.612388806774858)
--(axis cs:-0.04089869292628053, -5.007830736519898)
--(axis cs:0.25305028123640005, -4.60336318455966)
--(axis cs:0.05307291081008063, -4.606371725298059)
--cycle;
\path [draw=brown1613334, fill=brown1613334]
(axis cs:-3.9971254349126424, -4.039253164170722)
--(axis cs:-4.131988989041537, -3.891564905437258)
--(axis cs:-4.57505376524193, -4.296155567823942)
--(axis cs:-4.709917319370825, -4.148467309090478)
--(axis cs:-4.802998505644411, -4.639726805448464)
--(axis cs:-4.305326656984141, -4.59153208529087)
--(axis cs:-4.440190211113035, -4.443843826557407)
--cycle;
\path [draw=goldenrod22215426, fill=goldenrod22215426]
(axis cs:4.0065491552628325, 0.04398491832889626)
--(axis cs:4.009557076323488, -0.15599246141914647)
--(axis cs:4.609489215567616, -0.1469686982371798)
--(axis cs:4.612497136628272, -0.34694607798522253)
--(axis cs:5.007940014533374, -0.04096416624184735)
--(axis cs:4.603473373446305, 0.2529860612589056)
--(axis cs:4.606481294506961, 0.053008681510862916)
--cycle;
\path [draw=gold2512280, fill=gold2512280]
(axis cs:-4.006549992002723, -0.04398493718172986)
--(axis cs:-4.0095578762150765, 0.15599244312055607)
--(axis cs:-4.609490017121934, 0.14696879048349595)
--(axis cs:-4.6124979013342875, 0.3469461707857819)
--(axis cs:-5.00794083562033, 0.04096433190764623)
--(axis cs:-4.6034742486972275, -0.2529859701210759)
--(axis cs:-4.606482132909581, -0.05300858981878998)
--cycle;
\path [draw=lightred, fill=lightred]
(axis cs:3.9971259982144094, 4.039250580432756)
--(axis cs:4.13198941535833, 3.8915621966097045)
--(axis cs:4.575054566827484, 4.296152448041465)
--(axis cs:4.709917983971405, 4.148464064218413)
--(axis cs:4.802999625901627, 4.6397234742408315)
--(axis cs:4.305327732539643, 4.591529215687568)
--(axis cs:4.440191149683564, 4.443840831864517)
--cycle;
\path [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945]
(axis cs:-0.044046530626673026, 4.006439795389657)
--(axis cs:0.15593083936376123, 4.0094483651011625)
--(axis cs:0.14690513022924281, 4.609380475072466)
--(axis cs:0.346882500219677, 4.6123890447839715)
--(axis cs:0.0408993058110134, 5.0078309301975805)
--(axis cs:-0.25304960975162566, 4.603363335649453)
--(axis cs:-0.05307223976119144, 4.606371905360959)
--cycle;
\path [draw=yellowgreen13918159, fill=yellowgreen13918159]
(axis cs:-4.039276834199626, 3.9971276161159164)
--(axis cs:-3.8915881238030545, 4.131990675629623)
--(axis cs:-4.296177302344176, 4.575056806819337)
--(axis cs:-4.148488591947605, 4.709919866333045)
--(axis cs:-4.639747776569876, 4.803002697855626)
--(axis cs:-4.591554723137318, 4.305330687791923)
--(axis cs:-4.443866012740747, 4.44019374730563)
--cycle;

% add rectangles
\path [draw=darkcyan0149129, fill=none, very thick]
(axis cs:4.459898743275661, -4.087004225306631)
--(axis cs:3.9429881599652084, -4.559024827464681)
--(axis cs:3.470967557807159, -4.042114244154228)
--(axis cs:3.9878781411176116, -3.570093641996179)
--cycle;
\path [draw=steelblue6999169, fill=none, very thick]
(axis cs:0.2992839479199808, -4.352639336342161)
--(axis cs:-0.4006368485721373, -4.363169228926559)
--(axis cs:-0.41116674115653484, -3.66324843243444)
--(axis cs:0.2887540553355833, -3.6527185398500426)
--cycle;
\path [draw=brown1613334, fill=none, very thick]
(axis cs:-4.087000445035087, -4.459874707313118)
--(axis cs:-4.559022884486218, -3.9429658017459936)
--(axis cs:-4.042113978919093, -3.470943362294862)
--(axis cs:-3.5700915394679615, -3.9878522678619865)
--cycle;
\path [draw=goldenrod22215426, fill=none, very thick]
(axis cs:4.352749668496088, 0.2992205048700968)
--(axis cs:4.363277392208382, -0.40070032424805263)
--(axis cs:3.6633565630902325, -0.411228047960347)
--(axis cs:3.6528288393779382, 0.28869278115780245)
--cycle;
\path [draw=gold2512280, fill=none, very thick]
(axis cs:-4.352750552266282, -0.2992204599312056)
--(axis cs:-4.3632781470095185, 0.400700371126795)
--(axis cs:-3.663357315951518, 0.41122796587003185)
--(axis cs:-3.652829721208281, -0.2886928651879688)
--cycle;
\path [draw=lightred, fill=none, very thick]
(axis cs:4.0870013984748494, 4.459872040213431)
--(axis cs:4.55902335847857, 3.9429626968327502)
--(axis cs:4.04211401509789, 3.4709407368290295)
--(axis cs:3.570092055094169, 3.98785008020971)
--cycle;
\path [draw=darkgoldenrod16612945, fill=none, very thick]
(axis cs:-0.29928324010985147, 4.352639480733534)
--(axis cs:0.40063755485666824, 4.363169474723805)
--(axis cs:0.4111675488469397, 3.6632486797572854)
--(axis cs:-0.28875324611958003, 3.652718685767014)
--cycle;
\path [draw=yellowgreen13918159, fill=none, very thick]
(axis cs:-4.459898076344327, 4.087004034917782)
--(axis cs:-3.942987589956328, 4.559024743215757)
--(axis cs:-3.470966881658353, 4.042114256827758)
--(axis cs:-3.9878773680463526, 3.570093548529783)
--cycle;
\end{axis}

\end{tikzpicture}

==> img/mpc-real-goal-state/scenario8a_mpc_real-goal-state_planning30_safety_distance0.2_data_plot_of_paths_t16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.53]

\definecolor{brown1613334}{RGB}{161,33,34}
\definecolor{darkcyan0149129}{RGB}{0,149,129}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightred}{RGB}{220,100,90}
\definecolor{gold2512280}{RGB}{251,228,0}
\definecolor{goldenrod22215426}{RGB}{222,154,26}
\definecolor{steelblue6999169}{RGB}{69,99,169}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\pgfdeclareplotmark{myStar}{
	\node[star, draw, fill, star points=5, star point ratio=2.5, minimum size=0.25cm, inner sep = 0.3mm] {};
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=6,
xlabel={$p_x$ in m},
xtick style={color=black},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
xticklabels={-6, , , , , ,0, , , , , ,6},
y grid style={darkgray176},
ylabel={\, },
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
yticklabels={-6, , , , , ,0, , , , , ,6}
]
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 4
-4 4
-3.99507514637513 3.99502565088066
-3.98045049975982 3.97995555601543
-3.9516568133705 3.94938031933761
-3.90469942323921 3.89747595507651
-3.83949114625506 3.82167274180027
-3.7577144462419 3.72063143382302
-3.66147711894839 3.5928255459744
-3.5533554900205 3.43660962051396
-3.43642581551124 3.2502858429641
-3.31591702759908 3.03928176649925
-3.18961731078021 2.79809071117563
-3.05859815100886 2.52745442111545
-2.92245778676761 2.22610916852397
-2.78107768464396 1.89430540187486
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 4
0 4
-3.49036011776147e-05 3.9930087120137
-0.000349263620103627 3.97203023057243
-0.00160686474731761 3.93008510687223
-0.00509986883729701 3.86022962194586
-0.0125831383343907 3.76057226790399
-0.0261933101968415 3.63134993557009
-0.0484992846230012 3.47297673485171
-0.0823181015604637 3.28607544578791
-0.12882984556715 3.07111858248961
-0.187089665444767 2.83527621931824
-0.255239491721733 2.58541034247327
-0.330751495127744 2.32801117150947
-0.410688217340578 2.06909196709001
-0.491681653843179 1.81496842849176
};
\addplot [draw=brown1613334, fill=brown1613334, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 4
4 4
3.99502563031933 3.99507512627007
3.97995549343889 3.9804504403768
3.94938019166208 3.95165669711528
3.8974757370599 3.90469923494137
3.82167242803939 3.83949089253346
3.72063101535417 3.75771413348314
3.59282501638391 3.6614767584435
3.43660871815045 3.55335491863429
3.25028434695493 3.43642482828302
3.03922596786354 3.31588484382762
2.79813598730305 3.18963760645035
2.52741485540821 3.05857691231681
2.22600864836543 2.92240866762887
1.8941836284648 2.78101886261329
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 0
-4 0
-3.99300815753066 -3.49094358926463e-05
-3.97202856912092 -0.000349304435154328
-3.93008193107019 -0.00160700360826518
-3.86022452793345 -0.00510021786991318
-3.76056527112466 -0.0125838315762693
-3.63135001577469 -0.0261933039630261
-3.47298403665011 -0.0484980379612175
-3.28609002771794 -0.0823159486643129
-3.07113965908332 -0.128827556248344
-2.83530313544334 -0.187088214354805
-2.58542673318361 -0.255244073876006
-2.32776675277223 -0.330836473174353
-2.06870135371819 -0.410822873890371
-1.81453063143273 -0.491836428317428
};
\addplot [draw=gold2512280, fill=gold2512280, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 0
4 0
3.99300815753066 3.49094358926461e-05
3.97202856912092 0.000349304435154321
3.93008193107003 0.00160700360827252
3.86022452793295 0.005100217869945
3.76056527112384 0.0125838315763429
3.63135001577353 0.0261933039631648
3.47298403664862 0.0484980379614492
3.28609002771613 0.0823159486646541
3.07113965908126 0.12882755624879
2.83530313544113 0.187088214355339
2.58542673318011 0.255244073876934
2.32776675274971 0.330836473180889
2.06870135363827 0.410822873914642
1.81453062302818 0.491836430995057
};
\addplot [draw=lightred, fill=lightred, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 -4
-4 -4
-3.99502563031933 -3.99507512627007
-3.97995549343889 -3.9804504403768
-3.94938019166208 -3.95165669711528
-3.8974757370599 -3.90469923494137
-3.82167242803939 -3.83949089253346
-3.72063101535417 -3.75771413348314
-3.59282501638391 -3.66147675844351
-3.43660871815045 -3.55335491863429
-3.25028434695492 -3.43642482828302
-3.03922596784534 -3.31588484381739
-2.798135987256 -3.18963760642537
-2.52741485505642 -3.05857691214564
-2.22600864771689 -2.92240866732418
-1.89418241328703 -2.78101834737147
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 -4
0 -4
3.49036011777514e-05 -3.99300871201369
0.000349263620104572 -3.9720302305724
0.00160686474730431 -3.93008510687253
0.00509986883723357 -3.86022962194685
0.0125831383342413 -3.76057226790568
0.0261933101965593 -3.63134993557247
0.0484992846225287 -3.47297673485477
0.0823181015597676 -3.28607544579165
0.128829845566239 -3.07111858249385
0.187089665443717 -2.83527621932273
0.255239491807981 -2.58541034214778
0.330751495324288 -2.32801117078909
0.41068822743065 -2.06909193422801
0.491681673914423 -1.81496836414881
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 -4
4 -4
3.99507514637513 -3.99502565088066
3.98045049975982 -3.97995555601543
3.9516568133705 -3.94938031933761
3.90469942323921 -3.89747595507651
3.83949114625506 -3.82167274180027
3.7577144462419 -3.72063143382302
3.66147711894839 -3.5928255459744
3.55335549002051 -3.43660962051396
3.43642581551124 -3.2502858429641
3.3159170275894 -3.03928176648432
3.18961731079408 -2.79809071121054
3.05859815037118 -2.52745441980584
2.9224577853236 -2.2261091654053
2.78107717194499 -1.89430418234666
};

% add circles
\draw[draw=darkcyan0149129,fill=none, very thick] (axis cs:-2.78107768464396,1.89430540187486) circle (70.0);
\draw[draw=steelblue6999169,fill=none, very thick] (axis cs:-0.491681653843179,1.81496842849176) circle (70.0);
\draw[draw=brown1613334,fill=none, very thick] (axis cs:1.8941836284648,2.78101886261329) circle (70.0);
\draw[draw=goldenrod22215426,fill=none, very thick] (axis cs:-1.81453063143273,-0.491836428317428) circle (70.0);
\draw[draw=gold2512280,fill=none, very thick] (axis cs:1.81453062302818,0.491836430995057) circle (70.0);
\draw[draw=lightred,fill=none, very thick] (axis cs:-1.89418241328703,-2.78101834737147) circle (70.0);
\draw[draw=darkgoldenrod16612945,fill=none, very thick] (axis cs:0.491681673914423,-1.81496836414881) circle (70.0);
\draw[draw=yellowgreen13918159,fill=none, very thick] (axis cs:2.78107717194499,-1.89430418234666) circle (70.0);

% add solid stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar]
table{%
	x  y
	4  -4
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar]
table{%
	x  y
	0 -4
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar]
table{%
	x  y
	-4  -4
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar]
table{%
	x  y
	4 0
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar]
table{%
	x  y
	-4  0
};
\addplot [draw=lightred, fill=lightred, mark=myStar]
table{%
	x  y
	4 4
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar]
table{%
	x  y
	0  4
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar]
table{%
	x  y
	-4 4
};

% add arrows for orientation
\path [draw=darkcyan0149129, fill=darkcyan0149129]
(axis cs:-2.6884452032985866, 1.9319779834136799)
--(axis cs:-2.8737101659893334, 1.85663282033604)
--(axis cs:-2.6476746767564148, 1.300837932263799)
--(axis cs:-2.8329396394471615, 1.2254927691861595)
--(axis cs:-2.4043518692557617, 0.9679805884211248)
--(axis cs:-2.2771447513749203, 1.4515282584190783)
--(axis cs:-2.4624097140656676, 1.3761830953414387)
--cycle;
\path [draw=steelblue6999169, fill=steelblue6999169]
(axis cs:-0.3965288109127729, 1.7842123480805394)
--(axis cs:-0.5868344967735851, 1.8457245089029806)
--(axis cs:-0.7713709792409085, 1.274807451320544)
--(axis cs:-0.9616766651017207, 1.336319612142985)
--(axis cs:-0.7992424579553846, 0.8634399991876989)
--(axis cs:-0.39075960751928407, 1.1517831296756618)
--(axis cs:-0.5810652933800963, 1.213295290498103)
--cycle;
\path [draw=brown1613334, fill=brown1613334]
(axis cs:1.931856452936845, 2.6883864800664803)
--(axis cs:1.856510803992755, 2.8736512451601)
--(axis cs:1.300716508711897, 2.647614298327829)
--(axis cs:1.225370859767807, 2.8328790634214482)
--(axis cs:0.9678598029967037, 2.404290617892839)
--(axis cs:1.4514078066000775, 2.2770847681405906)
--(axis cs:1.3760621576559875, 2.46234953323421)
--cycle;
\path [draw=goldenrod22215426, fill=goldenrod22215426]
(axis cs:-1.783772621988977, -0.39668420892629663)
--(axis cs:-1.8452886408764833, -0.5869886477085594)
--(axis cs:-1.274375324529695, -0.7715367043710779)
--(axis cs:-1.335891343417201, -0.9618411431533406)
--(axis cs:-0.8630084375214164, -0.7994165227549588)
--(axis cs:-1.1513432867546827, -0.39092782680655236)
--(axis cs:-1.2128593056421888, -0.5812322655888151)
--cycle;
\path [draw=gold2512280, fill=gold2512280]
(axis cs:1.7837726135844532, 0.39668421160391704)
--(axis cs:1.8452886324719067, 0.5869886503861969)
--(axis cs:1.274375316125067, 0.771536707048557)
--(axis cs:1.3358913350125206, 0.9618411458308369)
--(axis cs:0.8630084291167808, 0.7994165254323239)
--(axis cs:1.1513432783501605, 0.3909278294839974)
--(axis cs:1.2128592972376138, 0.5812322682662772)
--cycle;
\path [draw=lightred, fill=lightred]
(axis cs:-1.9318552377612095, -2.688385964825528)
--(axis cs:-1.8565095888128504, -2.8736507299174114)
--(axis cs:-1.300715293537201, -2.6476137830723343)
--(axis cs:-1.225369644588842, -2.8328785481642176)
--(axis cs:-0.9678585878276142, -2.4042901026296746)
--(axis cs:-1.4514065914339191, -2.277084252888568)
--(axis cs:-1.37606094248556, -2.462349017980451)
--cycle;
\path [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945]
(axis cs:0.39652883097586383, -1.7842122837628132)
--(axis cs:0.5868345168529822, -1.8457244445348067)
--(axis cs:0.7713709991689626, -1.2748073869034515)
--(axis cs:0.961676685046081, -1.336319547675445)
--(axis cs:0.7992424777743905, -0.8634399347632182)
--(axis cs:0.3907596274147259, -1.1517830653594645)
--(axis cs:0.5810653132918443, -1.213295226131458)
--cycle;
\path [draw=yellowgreen13918159, fill=yellowgreen13918159]
(axis cs:2.6884446896454914, -1.9319767615393977)
--(axis cs:2.8737096542444887, -1.8566316031539223)
--(axis cs:2.647674179088062, -1.3008367093569313)
--(axis cs:2.832939143687059, -1.225491550971456)
--(axis cs:2.404351380017612, -0.9679793593516751)
--(axis cs:2.277144249890068, -1.4515270261278825)
--(axis cs:2.462409214489065, -1.376181867742407)
--cycle;

% add rectangles
\path [draw=darkcyan0149129, fill=none, very thick]
(axis cs:-2.325009964549283, 1.701945752551922)
--(axis cs:-2.973437333966898, 1.4382376817801834)
--(axis cs:-3.2371454047386368, 2.086665051197798)
--(axis cs:-2.588718035321022, 2.3503731219695365)
--cycle;
\path [draw=steelblue6999169, fill=none, very thick]
(axis cs:-0.2662929850260296, 1.3742871967960666)
--(axis cs:-0.9323628855388724, 1.5895797596746106)
--(axis cs:-0.7170703226603284, 2.255649660187453)
--(axis cs:-0.05100042214748568, 2.0403570973089096)
--cycle;
\path [draw=brown1613334, fill=none, very thick]
(axis cs:1.7018251752031242, 2.324950638047299)
--(axis cs:1.4381154038988084, 2.973377315874966)
--(axis cs:2.086542081726476, 3.2370870871792814)
--(axis cs:2.3502518530307914, 2.5886604093516143)
--cycle;
\path [draw=goldenrod22215426, fill=none, very thick]
(axis cs:-1.3738448305106346, -0.26645669350160406)
--(axis cs:-1.5891508966169061, -0.9325222292395235)
--(axis cs:-2.2552164323548256, -0.717216163133252)
--(axis cs:-2.039910366248554, -0.05115062739533249)
--cycle;
\path [draw=gold2512280, fill=none, very thick]
(axis cs:1.3738448221061468, 0.2664566961791107)
--(axis cs:1.5891508882122336, 0.93252223191709)
--(axis cs:2.255216423950213, 0.7172161658110032)
--(axis cs:2.039910357844126, 0.051150630073023895)
--cycle;
\path [draw=lightred, fill=none, very thick]
(axis cs:-1.701823960035863, -2.324950122801046)
--(axis cs:-1.4381141887166062, -2.973376800622637)
--(axis cs:-2.086540866538197, -3.2370865719418935)
--(axis cs:-2.350250637857454, -2.5886598941203025)
--cycle;
\path [draw=darkgoldenrod16612945, fill=none, very thick]
(axis cs:0.26629300498045455, -1.3742871325128643)
--(axis cs:0.9323629055503686, -1.5895796952148413)
--(axis cs:0.7170703428483916, -2.2556495957847558)
--(axis cs:0.05100044227847739, -2.0403570330827785)
--cycle;
\path [draw=yellowgreen13918159, fill=none, very thick]
(axis cs:2.3250094567221633, -1.7019445214729976)
--(axis cs:2.9734368328186527, -1.438236467123833)
--(axis cs:3.237144887167817, -2.0866638432203226)
--(axis cs:2.5887175110713274, -2.3503718975694867)
--cycle;

\end{axis}

\end{tikzpicture}

==> img/mpc-real-goal-state/scenario8a_mpc_real-goal-state_planning30_safety_distance0.2_data_plot_of_paths_t30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.53]

\definecolor{brown1613334}{RGB}{161,33,34}
\definecolor{darkcyan0149129}{RGB}{0,149,129}
\definecolor{darkgoldenrod16612945}{RGB}{166,129,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightred}{RGB}{220,100,90}
\definecolor{gold2512280}{RGB}{251,228,0}
\definecolor{goldenrod22215426}{RGB}{222,154,26}
\definecolor{steelblue6999169}{RGB}{69,99,169}
\definecolor{yellowgreen13918159}{RGB}{139,181,59}

\pgfdeclareplotmark{myStar}{
	\node[star, draw, fill, star points=5, star point ratio=2.5, minimum size=0.25cm, inner sep = 0.3mm] {};
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=6,
xlabel={$p_x$ in m},
xtick style={color=black},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
xticklabels={-6, , , , , ,0, , , , , ,6},
y grid style={darkgray176},
ylabel={\, },
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
yticklabels={-6, , , , , ,0, , , , , ,6}
]
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 4
-4 4
-3.99507514637513 3.99502565088066
-3.98045049975982 3.97995555601543
-3.9516568133705 3.94938031933761
-3.90469942323921 3.89747595507651
-3.83949114625506 3.82167274180027
-3.7577144462419 3.72063143382302
-3.66147711894839 3.5928255459744
-3.5533554900205 3.43660962051396
-3.43642581551124 3.2502858429641
-3.31591702759908 3.03928176649925
-3.18961731078021 2.79809071117563
-3.05859815100886 2.52745442111545
-2.92245778676761 2.22610916852397
-2.78107768464396 1.89430540187486
-2.63394893357615 1.53253297397226
-2.48263110614505 1.14779728416462
-2.32811777044959 0.747267070698717
-2.17103869410679 0.338212188347461
-2.01186547424514 -0.0720478515639643
-1.85111966796691 -0.476187754038253
-1.68956842648475 -0.866956022661097
-1.52844585959403 -1.23718271454549
-1.36961768108775 -1.57993573497764
-1.21447001675003 -1.89121180543403
-1.06325047748852 -2.17077568946349
-0.916585490024998 -2.41864862188677
-0.774015148861154 -2.63733920452232
-0.633842546467272 -2.83114932076735
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 4
0 4
-3.49036011776147e-05 3.9930087120137
-0.000349263620103627 3.97203023057243
-0.00160686474731761 3.93008510687223
-0.00509986883729701 3.86022962194586
-0.0125831383343907 3.76057226790399
-0.0261933101968415 3.63134993557009
-0.0484992846230012 3.47297673485171
-0.0823181015604637 3.28607544578791
-0.12882984556715 3.07111858248961
-0.187089665444767 2.83527621931824
-0.255239491721733 2.58541034247327
-0.330751495127744 2.32801117150947
-0.410688217340578 2.06909196709001
-0.491681653843179 1.81496842849176
-0.570254846835691 1.5718794980626
-0.643011550471424 1.34608368771133
-0.709606092764417 1.13514934491239
-0.771270333819266 0.932143290534008
-0.829136981897014 0.730137417767263
-0.884033891314172 0.522168736011604
-0.936274682666398 0.301218090968666
-0.98542542109457 0.0603190665834885
-1.02836629333916 -0.196985402521463
-1.0617694120189 -0.463883700740084
-1.08301440814363 -0.733291581262609
-1.09044108308327 -0.998044074713679
-1.08350341161807 -1.2515372105474
-1.06278025144724 -1.48839240226316
};
\addplot [draw=brown1613334, fill=brown1613334, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 4
4 4
3.99502563031933 3.99507512627007
3.97995549343889 3.9804504403768
3.94938019166208 3.95165669711528
3.8974757370599 3.90469923494137
3.82167242803939 3.83949089253346
3.72063101535417 3.75771413348314
3.59282501638391 3.6614767584435
3.43660871815045 3.55335491863429
3.25028434695493 3.43642482828302
3.03922596786354 3.31588484382762
2.79813598730305 3.18963760645035
2.52741485540821 3.05857691231681
2.22600864836543 2.92240866762887
1.8941836284648 2.78101886261329
1.53239969729141 2.63388432757081
1.14766242266477 2.48256427891924
0.74714061838308 2.32805208384323
0.338103178465866 2.17097710126602
-0.0721303741967428 2.01181107593804
-0.476234857804333 1.85107584307614
-0.866964531388321 1.68953688240656
-1.23714747423566 1.5284295596703
-1.57985172477097 1.36962014541528
-1.89108024427833 1.21449237856168
-2.1705975146868 1.06329431023687
-2.41842569027449 0.916652147380051
-2.63709065010327 0.774094925137855
-2.83089437987092 0.633923375523412
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 0
-4 0
-3.99300815753066 -3.49094358926463e-05
-3.97202856912092 -0.000349304435154328
-3.93008193107019 -0.00160700360826518
-3.86022452793345 -0.00510021786991318
-3.76056527112466 -0.0125838315762693
-3.63135001577469 -0.0261933039630261
-3.47298403665011 -0.0484980379612175
-3.28609002771794 -0.0823159486643129
-3.07113965908332 -0.128827556248344
-2.83530313544334 -0.187088214354805
-2.58542673318361 -0.255244073876006
-2.32776675277223 -0.330836473174353
-2.06870135371819 -0.410822873890371
-1.81453063143273 -0.491836428317428
-1.57149269835872 -0.57039857945289
-1.34583527101887 -0.643116274440134
-1.13501202839374 -0.70968143320216
-0.932092076457901 -0.771325507865053
-0.730146956502016 -0.829181194300506
-0.522212733084126 -0.884076104871031
-0.301268438287986 -0.93632339341332
-0.0603564646023237 -0.98548601223325
0.196955489661008 -1.0284385317152
0.463855552157082 -1.06185325959393
0.733258647347439 -1.08310998935763
0.997998812492106 -1.09054881649954
1.25146950481004 -1.08362432370442
1.48829008105535 -1.0629166068913
};
\addplot [draw=gold2512280, fill=gold2512280, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 0
4 0
3.99300815753066 3.49094358926461e-05
3.97202856912092 0.000349304435154321
3.93008193107003 0.00160700360827252
3.86022452793295 0.005100217869945
3.76056527112384 0.0125838315763429
3.63135001577353 0.0261933039631648
3.47298403664862 0.0484980379614492
3.28609002771613 0.0823159486646541
3.07113965908126 0.12882755624879
2.83530313544113 0.187088214355339
2.58542673318011 0.255244073876934
2.32776675274971 0.330836473180889
2.06870135363827 0.410822873914642
1.81453062302818 0.491836430995057
1.57149268622269 0.570398583336649
1.34583580620736 0.643116101932443
1.13501288506022 0.709681159159617
0.932093036245594 0.771325202385443
0.730147801638118 0.82918092146992
0.522213260810121 0.884075915543229
0.301268474134293 0.936323319996835
0.0603558493690617 0.985486071166642
-0.196957011212529 1.02843874130116
-0.463858238448488 1.06185361526911
-0.73326275281769 1.08311045797029
-0.998004573250293 1.09054933131056
-1.2514770334103 1.08362478800575
-1.48829920540904 1.06291692704848
};
\addplot [draw=lightred, fill=lightred, mark=*, mark size=0.5pt, only marks]
table{%
x  y
-4 -4
-4 -4
-3.99502563031933 -3.99507512627007
-3.97995549343889 -3.9804504403768
-3.94938019166208 -3.95165669711528
-3.8974757370599 -3.90469923494137
-3.82167242803939 -3.83949089253346
-3.72063101535417 -3.75771413348314
-3.59282501638391 -3.66147675844351
-3.43660871815045 -3.55335491863429
-3.25028434695492 -3.43642482828302
-3.03922596784534 -3.31588484381739
-2.798135987256 -3.18963760642537
-2.52741485505642 -3.05857691214564
-2.22600864771689 -2.92240866732418
-1.89418241328703 -2.78101834737147
-1.53239761209365 -2.63388345848934
-1.1476598164865 -2.48256320205694
-0.747137843688546 -2.32805093602335
-0.338100569211753 -2.17097600788132
0.0721324853743392 -2.01181016365184
0.476236140602198 -1.85107524525247
0.866964644070761 -1.68953675046231
1.23714608123854 -1.52843006272135
1.57984849123858 -1.36962147909385
1.89107521298979 -1.21449458482796
2.17059072253365 -1.06329744471803
2.41841720124744 -0.916656261144974
2.63708111571972 -0.774099695200354
2.83088450349259 -0.633928367004264
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=*, mark size=0.5pt, only marks]
table{%
x  y
0 -4
0 -4
3.49036011777514e-05 -3.99300871201369
0.000349263620104572 -3.9720302305724
0.00160686474730431 -3.93008510687253
0.00509986883723357 -3.86022962194685
0.0125831383342413 -3.76057226790568
0.0261933101965593 -3.63134993557247
0.0484992846225287 -3.47297673485477
0.0823181015597676 -3.28607544579165
0.128829845566239 -3.07111858249385
0.187089665443717 -2.83527621932273
0.255239491807981 -2.58541034214778
0.330751495324288 -2.32801117078909
0.41068822743065 -2.06909193422801
0.491681673914423 -1.81496836414881
0.570254881262706 -1.57187938908572
0.643011645149782 -1.34608339149202
0.709606242283502 -1.13514887548709
0.77127052929165 -0.93214267301349
0.82913719331823 -0.730136750822773
0.88403408630681 -0.522168141410132
0.93627481397365 -0.301217781288159
0.985425457744819 -0.060319244821679
1.02836618600829 0.196984324682601
1.06176914576956 0.463881304593688
1.08301401119373 0.733287450139573
1.09044063474478 0.998037810947
1.0835030396753 1.25152856584784
1.06278009192375 1.48838149514434
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=*, mark size=0.5pt, only marks]
table{%
x  y
4 -4
4 -4
3.99507514637513 -3.99502565088066
3.98045049975982 -3.97995555601543
3.9516568133705 -3.94938031933761
3.90469942323921 -3.89747595507651
3.83949114625506 -3.82167274180027
3.7577144462419 -3.72063143382302
3.66147711894839 -3.5928255459744
3.55335549002051 -3.43660962051396
3.43642581551124 -3.2502858429641
3.3159170275894 -3.03928176648432
3.18961731079408 -2.79809071121054
3.05859815037118 -2.52745441980584
2.9224577853236 -2.2261091654053
2.78107717194499 -1.89430418234666
2.63394809373568 -1.53253092378536
2.48263010848265 -1.1477947958048
2.32811677499691 -0.747264540367985
2.1710378570391 -0.338210012619877
2.01186495536355 0.0720492731307811
1.85111963500391 0.476188025877365
1.68956904097562 0.866954802637512
1.52844729002826 1.23717969535643
1.36962012211556 1.57993060864858
1.21447351274682 1.89120463284125
1.06325509152904 2.17076651573925
0.916591277435867 2.41863752548072
0.77402171074943 2.6373269750745
0.633849349116898 2.83113680864751
};

% add circles
\draw[draw=darkcyan0149129,fill=none, very thick] (axis cs:-0.633842546467272,-2.83114932076735) circle (70.0);
\draw[draw=steelblue6999169,fill=none, very thick] (axis cs:-1.06278025144724,-1.48839240226316) circle (70.0);
\draw[draw=brown1613334,fill=none, very thick] (axis cs:-2.83089437987092,0.633923375523412) circle (70.0);
\draw[draw=goldenrod22215426,fill=none, very thick] (axis cs:1.48829008105535,-1.0629166068913) circle (70.0);
\draw[draw=gold2512280,fill=none, very thick] (axis cs:-1.48829920540904,1.06291692704848) circle (70.0);
\draw[draw=lightred,fill=none, very thick] (axis cs:2.83088450349259,-0.633928367004264) circle (70.0);
\draw[draw=darkgoldenrod16612945,fill=none, very thick] (axis cs:1.06278009192375,1.48838149514434) circle (70.0);
\draw[draw=yellowgreen13918159,fill=none, very thick] (axis cs:0.633849349116898,2.83113680864751) circle (70.0);

% add solid stars as goal points
\addplot [draw=darkcyan0149129, fill=darkcyan0149129, mark=myStar]
table{%
	x  y
	4  -4
};
\addplot [draw=steelblue6999169, fill=steelblue6999169, mark=myStar]
table{%
	x  y
	0 -4
};
\addplot [draw=brown1613334, fill=brown1613334, mark=myStar]
table{%
	x  y
	-4  -4
};
\addplot [draw=goldenrod22215426, fill=goldenrod22215426, mark=myStar]
table{%
	x  y
	4 0
};
\addplot [draw=gold2512280, fill=gold2512280, mark=myStar]
table{%
	x  y
	-4  0
};
\addplot [draw=lightred, fill=lightred, mark=myStar]
table{%
	x  y
	4 4
};
\addplot [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945, mark=myStar]
table{%
	x  y
	0  4
};
\addplot [draw=yellowgreen13918159, fill=yellowgreen13918159, mark=myStar]
table{%
	x  y
	-4 4
};

% add arrows for orientation
\path [draw=darkcyan0149129, fill=darkcyan0149129]
(axis cs:-0.5560589164770882, -2.768302627094968)
--(axis cs:-0.7116261764574559, -2.8939960144397316)
--(axis cs:-0.3345460144231662, -3.360697794380835)
--(axis cs:-0.49011327440353397, -3.486391181725598)
--(axis cs:-0.005375609743455967, -3.6089856206691886)
--(axis cs:-0.023411494462430738, -3.109311019691308)
--(axis cs:-0.17897875444279854, -3.2350044070360715)
--cycle;
\path [draw=steelblue6999169, fill=steelblue6999169]
(axis cs:-0.9638811101842993, -1.4735951100293454)
--(axis cs:-1.1616793927101807, -1.5031896944969747)
--(axis cs:-1.0728956393072933, -2.0965845420746185)
--(axis cs:-1.2706939218331745, -2.1261791265422474)
--(axis cs:-0.9148073291090942, -2.4773838148925664)
--(axis cs:-0.6772990742555306, -2.0373953731393604)
--(axis cs:-0.8750973567814119, -2.0669899576069892)
--cycle;
\path [draw=brown1613334, fill=brown1613334]
(axis cs:-2.768046701691958, 0.5561405409934618)
--(axis cs:-2.893742058049882, 0.7117062100533623)
--(axis cs:-3.3604390652295835, 0.33462014097959014)
--(axis cs:-3.4861344215875074, 0.4901858100394906)
--(axis cs:-3.6087227251704226, 0.005446593733791749)
--(axis cs:-3.109048352513735, 0.02348880285978916)
--(axis cs:-3.234743708871659, 0.1790544719196896)
--cycle;
\path [draw=goldenrod22215426, fill=goldenrod22215426]
(axis cs:1.4734972959393484, -0.9640167913782679)
--(axis cs:1.5030828661713518, -1.1618164224043324)
--(axis cs:2.096481759249545, -1.0730597117083225)
--(axis cs:2.1260673294815478, -1.2708593427343868)
--(axis cs:2.4772882361856716, -0.9149887557312839)
--(axis cs:2.037310618785538, -0.6774604496561938)
--(axis cs:2.0668961890175415, -0.8752600806822581)
--cycle;
\path [draw=gold2512280, fill=gold2512280]
(axis cs:-1.4735064062791874, 0.9640171136315486)
--(axis cs:-1.5030920045388927, 1.1618167404654112)
--(axis cs:-2.0964908850404806, 1.0730599456862953)
--(axis cs:-2.126076483300186, 1.270859572520158)
--(axis cs:-2.477297339578353, 0.9149889357499532)
--(axis cs:-2.0373196885210696, 0.67746069201857)
--(axis cs:-2.0669052867807753, 0.8752603188524326)
--cycle;
\path [draw=lightred, fill=lightred]
(axis cs:2.7680368179398753, -0.5561455384322258)
--(axis cs:2.8937321890453047, -0.7117111955763022)
--(axis cs:3.3604291604775343, -0.3346250822600133)
--(axis cs:3.4861245315829636, -0.49019073940408964)
--(axis cs:3.608712789212972, -0.005451511477115756)
--(axis cs:3.1090384182666746, -0.023493767971860535)
--(axis cs:3.2347337893721044, -0.17905942511593687)
--cycle;
\path [draw=darkgoldenrod16612945, fill=darkgoldenrod16612945]
(axis cs:0.9638809478066178, 1.4735842219868045)
--(axis cs:1.1616792360408823, 1.5031787683018754)
--(axis cs:1.0728955970956702, 2.0965736330046685)
--(axis cs:1.2706938853299345, 2.1261681793197393)
--(axis cs:0.9148073603483965, 2.477372936315662)
--(axis cs:0.6772990206271413, 2.0373845403745268)
--(axis cs:0.8750973088614057, 2.0669790866895976)
--cycle;
\path [draw=yellowgreen13918159, fill=yellowgreen13918159]
(axis cs:0.5560657108846174, 2.768290125176147)
--(axis cs:0.7116329873491787, 2.893983492118873)
--(axis cs:0.3345528865210012, 3.360685321512557)
--(axis cs:0.49012016298556255, 3.486378688455283)
--(axis cs:0.005382514403268757, 3.608973190970317)
--(axis cs:0.023418333591878393, 3.1092985876271055)
--(axis cs:0.17898561005643981, 3.234991954569831)
--cycle;

% add rectangles
\path [draw=darkcyan0149129, fill=none, very thick]
(axis cs:-0.14163641364829294, -2.8834285978796577)
--(axis cs:-0.68612182357958, -3.323355453586329)
--(axis cs:-1.1260486792862512, -2.778870043655042)
--(axis cs:-0.581563269354964, -2.338943187948371)
--cycle;
\path [draw=steelblue6999169, fill=none, very thick]
(axis cs:-0.6648427342085967, -1.7827488738651014)
--(axis cs:-1.357136723049181, -1.8863299195018033)
--(axis cs:-1.4607177686858832, -1.1940359306612187)
--(axis cs:-0.7684237798452987, -1.0904548850245168)
--cycle;
\path [draw=brown1613334, fill=none, very thick]
(axis cs:-2.883167427099379, 0.14171658104221913)
--(axis cs:-3.3231011743521126, 0.6861964227518709)
--(axis cs:-2.778621332642461, 1.126130170004605)
--(axis cs:-2.338687585389727, 0.5816503282949532)
--cycle;
\path [draw=goldenrod22215426, fill=none, very thick]
(axis cs:1.782664687444957, -0.6649925046896819)
--(axis cs:1.8862141832569683, -1.357291213280907)
--(axis cs:1.1939154746657432, -1.4608407090929183)
--(axis cs:1.0903659788537319, -0.7685420005016932)
--cycle;
\path [draw=gold2512280, fill=none, very thick]
(axis cs:-1.7826737554138152, 0.664992783134736)
--(axis cs:-1.886223349322784, 1.3572914770532551)
--(axis cs:-1.1939246554042648, 1.460841070962224)
--(axis cs:-1.090375061495296, 0.7685423770437048)
--cycle;
\path [draw=lightred, fill=none, very thick]
(axis cs:2.8831575040602218, -0.1417215675676285)
--(axis cs:3.3230913029292255, -0.6862013675718959)
--(axis cs:2.7786115029249583, -1.1261351664408996)
--(axis cs:2.3386777040559545, -0.5816553664366322)
--cycle;
\path [draw=darkgoldenrod16612945, fill=none, very thick]
(axis cs:0.6648426314624136, 1.782738043502929)
--(axis cs:1.3571366402823388, 1.8863189556056763)
--(axis cs:1.4607175523850864, 1.1940249467857509)
--(axis cs:0.7684235435651611, 1.0904440346830035)
--cycle;
\path [draw=yellowgreen13918159, fill=none, very thick]
(axis cs:0.14164322315414546, 2.8834161503107225)
--(axis cs:0.6861286907801102, 3.3233429346102628)
--(axis cs:1.1260554750796508, 2.778857466984298)
--(axis cs:0.5815700074536859, 2.3389306826847576)
--cycle;
\end{axis}

\end{tikzpicture}
